Evidence of Random Matrix Corrections for the Large Deviations of Selberg's Central Limit Theorem

Selberg's central limit theorem states that the values of $\log|\zeta(1/2+i \tau)|$, where $\tau$ is a uniform random variable on $[T,2T]$, is distributed like a Gaussian random variable of mean $0$ and standard deviation $\sqrt{\frac{1}{2}\log \log T}$. It was conjectured by Radziwi{\l}{\l} that this breaks down for values of order $\log\log T$, where a multiplicative correction $C_k$ would be present at level $k\log\log T$, $k>0$. This constant should be equal to the leading asymptotic for the $2k^{th}$ moment of $\zeta$, as first conjectured by Keating and Snaith using random matrix theory. In this paper, we provide numerical and theoretical evidence for this conjecture. We propose that this correction has a significant effect on the distribution of the maximum of $\log|\zeta|$ in intervals of size $(\log T)^\theta$, $\theta>0$. The precision of the prediction enables the numerical detection of $C_k$ even for low $T$'s of order $T=10^8$. A similar correction appears in the large deviations of the Keating-Snaith central limit theorem for the logarithm of the characteristic polynomial of a random unitary matrix, as first proved by F\'eray, M\'eliot and Nikeghbali.

==> (inline-0) <==
\begin{tikzpicture}[scale=1]
%    \begin{axis}[
%        axis lines=center,
%        xmin=-0.2,
%        xmax=3.2,
%        ymin=-0.1,
%        ymax=1.15,
%        grid=none,
%        x label style={at={(axis description cs:0.5,0)},anchor=north},
%        y label style={at={(axis description cs:-0.02,1.07)},anchor=north},
%        xlabel={$\theta=k^2-1$},
%        ylabel={$C_{\sqrt{1+\theta}}$},
%        xtick={1,2,3},
%        %xticklabels={,,},
%        ytick={0.5,1},
%        %yticklabels={,,}
%      ]
%	  \addplot[
%        only marks,
%        scatter,
%        mark=x,
%        mark size=0.3pt,
%        scatter src=explicit,
%        scatter/use mapped color={fill=black}
%      ]
%	  table[
%        x expr=\thisrowno{0},
%        y expr=\thisrowno{1},
%        col sep=comma,
%        meta expr=\thisrowno{2}
%      ]
%	  {coeff_moreprecise_pbd10000_sbd500.csv};
%      \addplot[black!80!white,dashed,thick,domain=0:3] (x,0.0506605918211689); %1/(2pi^2)
%    \end{axis}
%  \end{tikzpicture}
%
%  \caption{Graph of the conjectured leading order coefficient $C_{k}$ of the $2k^{th}$ moment of $|\zeta(1/2+it)|$, for $k=\sqrt{1+\theta}$. The horizontal dashed line is at $(2\pi^2)a_2f_2=1$.}
%  \label{fig:coeff_plot}
%\end{figure}
\begin{figure}[H]
  \centering
  \begin{tikzpicture}[scale=1]
    \begin{axis}[
        axis lines=center,
        xmin=-0.2,
        xmax=3.2,
        ymin=-0.1,
        ymax=1.15,
        grid=none,
        x label style={at={(axis description cs:0.5,0)},anchor=north},
        y label style={at={(axis description cs:-0.04,1.07)},anchor=north},
        xlabel={$\theta=k^2-1$},
        ylabel={$C_{\sqrt{1+\theta}}$},
        xtick={1,2,3},
        ytick={0.5,1},
      ]
	  \addplot[
        only marks,
        scatter,
        mark=x,
        mark size=0.3pt,
        scatter src=explicit,
        scatter/use mapped color={fill=black}
      ]
      coordinates {
        (0.0,0.9999999999999764)[1](0.001,0.9995770274376851)[1](0.002,0.9991536790661864)[1](0.003,0.998729955852823)[1](0.004,0.9983058587640974)[1](0.005,0.9978813887657457)[1](0.006,0.9974565468227381)[1](0.007,0.9970313338992777)[1](0.008,0.9966057509587471)[1](0.009,0.9961797989637713)[1](0.01,0.995753478876224)[1](0.011,0.9953267916571937)[1](0.012,0.9948997382669403)[1](0.013,0.9944723196650088)[1](0.014,0.9940445368101412)[1](0.015,0.9936163906603132)[1](0.016,0.9931878821726974)[1](0.017,0.9927590123037242)[1](0.018,0.9923297820089989)[1](0.019,0.9919001922434061)[1](0.02,0.991470243961035)[1](0.021,0.9910399381151702)[1](0.022,0.9906092756583389)[1](0.023,0.9901782575423119)[1](0.024,0.9897468847180323)[1](0.025,0.9893151581357199)[1](0.026,0.9888830787447793)[1](0.027,0.9884506474938798)[1](0.028,0.9880178653308516)[1](0.029,0.987584733202809)[1](0.03,0.9871512520560555)[1](0.031,0.986717422836136)[1](0.032,0.9862832464877874)[1](0.033,0.9858487239550048)[1](0.034,0.9854138561809842)[1](0.035,0.9849786441081716)[1](0.036,0.9845430886781931)[1](0.037,0.98410719083194)[1](0.038,0.9836709515095)[1](0.039,0.983234371650194)[1](0.04,0.982797452192561)[1](0.041,0.9823601940743701)[1](0.042,0.9819225982326245)[1](0.043,0.9814846656035028)[1](0.044,0.9810463971224663)[1](0.045,0.9806077937241598)[1](0.046,0.9801688563424681)[1](0.047,0.9797295859104893)[1](0.048,0.979289983360548)[1](0.049,0.9788500496241923)[1](0.05,0.9784097856321946)[1](0.051,0.9779691923145463)[1](0.052,0.9775282706004647)[1](0.053,0.9770870214183918)[1](0.054,0.976645445695983)[1](0.055,0.9762035443601214)[1](0.056,0.9757613183369145)[1](0.057,0.9753187685516783)[1](0.058,0.9748758959289687)[1](0.059,0.9744327013925888)[1](0.06,0.9739891858654833)[1](0.061,0.9735453502699029)[1](0.062,0.9731011955272592)[1](0.063,0.9726567225582334)[1](0.064,0.9722119322827019)[1](0.065,0.9717668256197658)[1](0.066,0.9713214034877613)[1](0.067,0.9708756668042255)[1](0.068,0.9704296164859331)[1](0.069,0.969983253448849)[1](0.07,0.9695365786082402)[1](0.071,0.969089592878484)[1](0.072,0.9686422971732715)[1](0.073,0.968194692405452)[1](0.074,0.9677467794871459)[1](0.075,0.967298559329656)[1](0.076,0.9668500328435357)[1](0.077,0.9664012009385285)[1](0.078,0.9659520645236217)[1](0.079,0.9655026245070127)[1](0.08,0.9650528817961379)[1](0.081,0.9646028372976281)[1](0.082,0.9641524919173472)[1](0.083,0.963701846560383)[1](0.084,0.9632509021310366)[1](0.085,0.9627996595328377)[1](0.086,0.9623481196685235)[1](0.087,0.9618962834400522)[1](0.088,0.9614441517486152)[1](0.089,0.9609917254946132)[1](0.09,0.9605390055776766)[1](0.091,0.9600859928966466)[1](0.092,0.9596326883495759)[1](0.093,0.9591790928337633)[1](0.094,0.9587252072456871)[1](0.095,0.9582710324810898)[1](0.096,0.957816569434899)[1](0.097,0.9573618190012799)[1](0.098,0.9569067820735933)[1](0.099,0.9564514595444549)[1](0.1,0.9559958523056695)[1](0.101,0.9555399612482629)[1](0.102,0.9550837872625112)[1](0.103,0.9546273312378508)[1](0.104,0.9541705940630016)[1](0.105,0.9537135766258417)[1](0.106,0.9532562798135126)[1](0.107,0.9527987045123495)[1](0.108,0.9523408516079231)[1](0.109,0.9518827219849805)[1](0.11,0.9514243165275507)[1](0.111,0.9509656361188231)[1](0.112,0.9505066816412405)[1](0.113,0.9500474539764286)[1](0.114,0.9495879540052834)[1](0.115,0.9491281826078612)[1](0.116,0.948668140663456)[1](0.117,0.9482078290505902)[1](0.118,0.947747248646992)[1](0.119,0.9472864003296064)[1](0.12,0.9468252849746008)[1](0.121,0.9463639034573413)[1](0.122,0.9459022566524357)[1](0.123,0.9454403454336942)[1](0.124,0.944978170674128)[1](0.125,0.9445157332459913)[1](0.126,0.9440530340207474)[1](0.127,0.9435900738690481)[1](0.128,0.9431268536607907)[1](0.129,0.9426633742650856)[1](0.13,0.9421996365502472)[1](0.131,0.9417356413838082)[1](0.132,0.9412713896325114)[1](0.133,0.9408068821623274)[1](0.134,0.940342119838409)[1](0.135,0.9398771035251776)[1](0.136,0.9394118340862236)[1](0.137,0.9389463123843594)[1](0.138,0.9384805392816157)[1](0.139,0.9380145156392612)[1](0.14,0.9375482423177288)[1](0.141,0.9370817201767276)[1](0.142,0.9366149500750973)[1](0.143,0.9361479328709615)[1](0.144,0.9356806694216451)[1](0.145,0.9352131605836672)[1](0.146,0.9347454072127394)[1](0.147,0.9342774101638521)[1](0.148,0.9338091702911439)[1](0.149,0.9333406884480017)[1](0.15,0.9328719654870145)[1](0.151,0.9324030022599642)[1](0.152,0.9319337996179025)[1](0.153,0.931464358411014)[1](0.154,0.930994679488754)[1](0.155,0.9305247636997609)[1](0.156,0.9300546118919126)[1](0.157,0.9295842249122446)[1](0.158,0.9291136036070842)[1](0.159,0.9286427488218901)[1](0.16,0.9281716614013684)[1](0.161,0.9277003421894432)[1](0.162,0.9272287920292263)[1](0.163,0.9267570117630657)[1](0.164,0.9262850022325027)[1](0.165,0.9258127642782963)[1](0.166,0.925340298740408)[1](0.167,0.9248676064579995)[1](0.168,0.9243946882694785)[1](0.169,0.9239215450124161)[1](0.17,0.9234481775236368)[1](0.171,0.9229745866391427)[1](0.172,0.9225007731941606)[1](0.173,0.9220267380231182)[1](0.174,0.9215524819596549)[1](0.175,0.9210780058366169)[1](0.176,0.9206033104860696)[1](0.177,0.9201283967392745)[1](0.178,0.9196532654267184)[1](0.179,0.919177917378052)[1](0.18,0.9187023534221922)[1](0.181,0.9182265743872294)[1](0.182,0.9177505811004857)[1](0.183,0.9172743743884411)[1](0.184,0.9167979550768455)[1](0.185,0.9163213239906082)[1](0.186,0.9158444819538779)[1](0.187,0.9153674297899898)[1](0.188,0.9148901683214977)[1](0.189,0.9144126983701597)[1](0.19,0.9139350207569185)[1](0.191,0.9134571363019829)[1](0.192,0.9129790458246883)[1](0.193,0.9125007501436413)[1](0.194,0.9120222500766142)[1](0.195,0.911543546440623)[1](0.196,0.9110646400518367)[1](0.197,0.9105855317256918)[1](0.198,0.9101062222767775)[1](0.199,0.9096267125189184)[1](0.2,0.9091470032651292)[1](0.201,0.908667095327651)[1](0.202,0.9081869895178997)[1](0.203,0.9077066866465188)[1](0.204,0.9072261875233537)[1](0.205,0.9067454929574327)[1](0.206,0.9062646037570321)[1](0.207,0.9057835207295831)[1](0.208,0.9053022446817647)[1](0.209,0.9048207764194213)[1](0.21,0.9043391167476168)[1](0.211,0.9038572664706543)[1](0.212,0.903375226391955)[1](0.213,0.9028929973142489)[1](0.214,0.9024105800393883)[1](0.215,0.9019279753684618)[1](0.216,0.9014451841017626)[1](0.217,0.9009622070387578)[1](0.218,0.9004790449781699)[1](0.219,0.8999956987178868)[1](0.22,0.8995121690549918)[1](0.221,0.8990284567857956)[1](0.222,0.8985445627058035)[1](0.223,0.898060487609724)[1](0.224,0.8975762322914547)[1](0.225,0.8970917975441047)[1](0.226,0.8966071841599983)[1](0.227,0.8961223929306308)[1](0.228,0.895637424646722)[1](0.229,0.8951522800981923)[1](0.23,0.8946669600741548)[1](0.231,0.8941814653629334)[1](0.232,0.8936957967520393)[1](0.233,0.8932099550282045)[1](0.234,0.8927239409773231)[1](0.235,0.8922377553845408)[1](0.236,0.8917513990341729)[1](0.237,0.891264872709746)[1](0.238,0.8907781771939922)[1](0.239,0.8902913132688072)[1](0.24,0.889804281715335)[1](0.241,0.889317083313888)[1](0.242,0.8888297188440065)[1](0.243,0.8883421890843822)[1](0.244,0.8878544948129742)[1](0.245,0.8873666368068739)[1](0.246,0.88687861584242)[1](0.247,0.886390432695131)[1](0.248,0.8859020881397262)[1](0.249,0.885413582950117)[1](0.25,0.8849249178994247)[1](0.251,0.8844360937599682)[1](0.252,0.8839471113032603)[1](0.253,0.8834579713000166)[1](0.254,0.8829686745201568)[1](0.255,0.8824792217327719)[1](0.256,0.8819896137061961)[1](0.257,0.8814998512079173)[1](0.258,0.8810099350046458)[1](0.259,0.8805198658622816)[1](0.26,0.8800296445459374)[1](0.261,0.8795392718198862)[1](0.262,0.8790487484476582)[1](0.263,0.8785580751919213)[1](0.264,0.8780672528145762)[1](0.265,0.8775762820767175)[1](0.266,0.8770851637386189)[1](0.267,0.8765938985597629)[1](0.268,0.8761024872988397)[1](0.269,0.8756109307137186)[1](0.27,0.8751192295614747)[1](0.271,0.8746273845983841)[1](0.272,0.874135396579902)[1](0.273,0.8736432662606956)[1](0.274,0.8731509943946233)[1](0.275,0.8726585817347485)[1](0.276,0.8721660290333233)[1](0.277,0.8716733370417858)[1](0.278,0.8711805065107897)[1](0.279,0.8706875381901604)[1](0.28,0.870194432828961)[1](0.281,0.869701191175398)[1](0.282,0.869207813976904)[1](0.283,0.868714301980119)[1](0.284,0.8682206559308443)[1](0.285,0.8677268765740933)[1](0.286,0.8672329646540844)[1](0.287,0.8667389209142057)[1](0.288,0.8662447460970834)[1](0.289,0.8657504409444979)[1](0.29,0.865256006197436)[1](0.291,0.8647614425960766)[1](0.292,0.8642667508798143)[1](0.293,0.8637719317872209)[1](0.294,0.8632769860560571)[1](0.295,0.8627819144232897)[1](0.296,0.8622867176250727)[1](0.297,0.8617913963967597)[1](0.298,0.8612959514729098)[1](0.299,0.8608003835872416)[1](0.3,0.8603046934727109)[1](0.301,0.8598088818614323)[1](0.302,0.8593129494847387)[1](0.303,0.8588168970731389)[1](0.304,0.858320725356343)[1](0.305,0.8578244350632686)[1](0.306,0.8573280269220052)[1](0.307,0.8568315016598448)[1](0.308,0.8563348600032759)[1](0.309,0.8558381026779749)[1](0.31,0.8553412304088118)[1](0.311,0.854844243919855)[1](0.312,0.8543471439343783)[1](0.313,0.8538499311748088)[1](0.314,0.8533526063628125)[1](0.315,0.8528551702192207)[1](0.316,0.8523576234640617)[1](0.317,0.8518599668165863)[1](0.318,0.8513622009951713)[1](0.319,0.85086432671746)[1](0.32,0.8503663447002493)[1](0.321,0.849868255659521)[1](0.322,0.8493700603104962)[1](0.323,0.848871759367525)[1](0.324,0.8483733535442046)[1](0.325,0.8478748435532832)[1](0.326,0.8473762301067432)[1](0.327,0.8468775139157234)[1](0.328,0.8463786956905719)[1](0.329,0.8458797761408253)[1](0.33,0.845380755975216)[1](0.331,0.8448816359016567)[1](0.332,0.8443824166272772)[1](0.333,0.8438830988583869)[1](0.334,0.8433836833004659)[1](0.335,0.8428841706582139)[1](0.336,0.8423845616355187)[1](0.337,0.8418848569354572)[1](0.338,0.8413850572602832)[1](0.339,0.8408851633114641)[1](0.34,0.8403851757896523)[1](0.341,0.8398850953946926)[1](0.342,0.8393849228256237)[1](0.343,0.838884658780663)[1](0.344,0.8383843039572301)[1](0.345,0.8378838590519312)[1](0.346,0.837383324760589)[1](0.347,0.8368827017781855)[1](0.348,0.8363819907988927)[1](0.349,0.8358811925161062)[1](0.35,0.8353803076223887)[1](0.351,0.8348793368095003)[1](0.352,0.8343782807684064)[1](0.353,0.8338771401892249)[1](0.354,0.8333759157612998)[1](0.355,0.8328746081731666)[1](0.356,0.8323732181125395)[1](0.357,0.8318717462663247)[1](0.358,0.8313701933206354)[1](0.359,0.830868559960747)[1](0.36,0.8303668468711614)[1](0.361,0.8298650547355358)[1](0.362,0.829363184236755)[1](0.363,0.8288612360568597)[1](0.364,0.8283592108771137)[1](0.365,0.8278571093779462)[1](0.366,0.8273549322389935)[1](0.367,0.8268526801390916)[1](0.368,0.8263503537562338)[1](0.369,0.8258479537676504)[1](0.37,0.8253454808497185)[1](0.371,0.8248429356780302)[1](0.372,0.8243403189273755)[1](0.373,0.8238376312717348)[1](0.374,0.8233348733842436)[1](0.375,0.8228320459372775)[1](0.376,0.8223291496023633)[1](0.377,0.821826185050263)[1](0.378,0.8213231529508791)[1](0.379,0.8208200539733554)[1](0.38,0.8203168887859886)[1](0.381,0.8198136580562786)[1](0.382,0.8193103624509253)[1](0.383,0.8188070026358096)[1](0.384,0.8183035792760133)[1](0.385,0.817800093035795)[1](0.386,0.8172965445786355)[1](0.387,0.8167929345671568)[1](0.388,0.8162892636632207)[1](0.389,0.8157855325278516)[1](0.39,0.815281741821284)[1](0.391,0.8147778922029058)[1](0.392,0.814273984331362)[1](0.393,0.8137700188644332)[1](0.394,0.8132659964591155)[1](0.395,0.8127619177715826)[1](0.396,0.8122577834572258)[1](0.397,0.8117535941705863)[1](0.398,0.811249350565442)[1](0.399,0.810745053294736)[1](0.4,0.8102407030106051)[1](0.401,0.8097363003643845)[1](0.402,0.8092318460065954)[1](0.403,0.8087273405869715)[1](0.404,0.8082227847543807)[1](0.405,0.8077181791569557)[1](0.406,0.8072135244419812)[1](0.407,0.8067088212559337)[1](0.408,0.8062040702445041)[1](0.409,0.8056992720525391)[1](0.41,0.8051944273241121)[1](0.411,0.8046895367024671)[1](0.412,0.8041846008300528)[1](0.413,0.8036796203485124)[1](0.414,0.8031745958986427)[1](0.415,0.802669528120503)[1](0.416,0.8021644176532867)[1](0.417,0.8016592651353931)[1](0.418,0.8011540712044288)[1](0.419,0.8006488364971791)[1](0.42,0.8001435616496323)[1](0.421,0.7996382472969576)[1](0.422,0.7991328940735272)[1](0.423,0.7986275026128785)[1](0.424,0.7981220735478028)[1](0.425,0.797616607510221)[1](0.426,0.797111105131269)[1](0.427,0.7966055670412999)[1](0.428,0.7960999938698097)[1](0.429,0.7955943862455258)[1](0.43,0.7950887447963677)[1](0.431,0.794583070149434)[1](0.432,0.7940773629310192)[1](0.433,0.7935716237666096)[1](0.434,0.7930658532808954)[1](0.435,0.7925600520977532)[1](0.436,0.7920542208402443)[1](0.437,0.7915483601306346)[1](0.438,0.7910424705903863)[1](0.439,0.7905365528401511)[1](0.44,0.7900306074997743)[1](0.441,0.7895246351882849)[1](0.442,0.7890186365239221)[1](0.443,0.7885126121241111)[1](0.444,0.7880065626054789)[1](0.445,0.7875004885838296)[1](0.446,0.7869943906741714)[1](0.447,0.7864882694907227)[1](0.448,0.7859821256468774)[1](0.449,0.7854759597552119)[1](0.45,0.7849697724275206)[1](0.451,0.7844635642747967)[1](0.452,0.7839573359071977)[1](0.453,0.7834510879341036)[1](0.454,0.7829448209640941)[1](0.455,0.7824385356049112)[1](0.456,0.781932232463508)[1](0.457,0.7814259121460486)[1](0.458,0.7809195752578778)[1](0.459,0.780413222403526)[1](0.46,0.7799068541867626)[1](0.461,0.7794004712104867)[1](0.462,0.778894074076829)[1](0.463,0.7783876633871335)[1](0.464,0.7778812397419037)[1](0.465,0.7773748037408764)[1](0.466,0.7768683559829439)[1](0.467,0.7763618970662212)[1](0.468,0.7758554275880338)[1](0.469,0.7753489481448579)[1](0.47,0.7748424593323932)[1](0.471,0.7743359617455532)[1](0.472,0.7738294559784084)[1](0.473,0.7733229426242573)[1](0.474,0.7728164222755863)[1](0.475,0.7723098955240812)[1](0.476,0.7718033629606188)[1](0.477,0.7712968251752711)[1](0.478,0.7707902827573224)[1](0.479,0.7702837362952412)[1](0.48,0.7697771863766987)[1](0.481,0.7692706335885542)[1](0.482,0.7687640785169042)[1](0.483,0.7682575217469827)[1](0.484,0.7677509638632589)[1](0.485,0.7672444054493974)[1](0.486,0.7667378470882478)[1](0.487,0.7662312893618896)[1](0.488,0.7657247328515561)[1](0.489,0.7652181781377092)[1](0.49,0.7647116258000208)[1](0.491,0.7642050764173248)[1](0.492,0.7636985305676871)[1](0.493,0.7631919888283486)[1](0.494,0.7626854517757644)[1](0.495,0.762178919985598)[1](0.496,0.7616723940326886)[1](0.497,0.7611658744910862)[1](0.498,0.7606593619340517)[1](0.499,0.760152856934038)[1](0.5,0.7596463600626906)[1](0.501,0.7591398718908565)[1](0.502,0.7586333929886087)[1](0.503,0.7581269239251865)[1](0.504,0.7576204652690562)[1](0.505,0.7571140175878608)[1](0.506,0.7566075814484603)[1](0.507,0.7561011574169352)[1](0.508,0.7555947460585265)[1](0.509,0.7550883479376996)[1](0.51,0.75458196361813)[1](0.511,0.7540755936626744)[1](0.512,0.7535692386334041)[1](0.513,0.7530628990915872)[1](0.514,0.7525565755977018)[1](0.515,0.7520502687114399)[1](0.516,0.751543978991658)[1](0.517,0.7510377069964561)[1](0.518,0.7505314532831021)[1](0.519,0.7500252184081064)[1](0.52,0.7495190029271546)[1](0.521,0.7490128073951334)[1](0.522,0.7485066323661579)[1](0.523,0.7480004783935356)[1](0.524,0.7474943460297602)[1](0.525,0.7469882358265599)[1](0.526,0.7464821483348536)[1](0.527,0.7459760841047448)[1](0.528,0.7454700436855848)[1](0.529,0.7449640276258976)[1](0.53,0.7444580364734272)[1](0.531,0.7439520707751095)[1](0.532,0.7434461310770982)[1](0.533,0.742940217924743)[1](0.534,0.742434331862632)[1](0.535,0.7419284734344953)[1](0.536,0.7414226431833438)[1](0.537,0.7409168416513319)[1](0.538,0.7404110693798515)[1](0.539,0.739905326909519)[1](0.54,0.7393996147801158)[1](0.541,0.7388939335306618)[1](0.542,0.7383882836993707)[1](0.543,0.73788266582367)[1](0.544,0.7373770804401979)[1](0.545,0.7368715280847725)[1](0.546,0.7363660092924801)[1](0.547,0.7358605245975576)[1](0.548,0.7353550745334759)[1](0.549,0.7348496596328977)[1](0.55,0.7343442804277387)[1](0.551,0.7338389374490587)[1](0.552,0.733333631227196)[1](0.553,0.7328283622916549)[1](0.554,0.7323231311711469)[1](0.555,0.7318179383936084)[1](0.556,0.7313127844862034)[1](0.557,0.7308076699752751)[1](0.558,0.7303025953863895)[1](0.559,0.7297975612443209)[1](0.56,0.7292925680730805)[1](0.561,0.7287876163958406)[1](0.562,0.7282827067350321)[1](0.563,0.727777839612271)[1](0.564,0.7272730155484042)[1](0.565,0.7267682350634596)[1](0.566,0.7262634986767244)[1](0.567,0.7257588069066548)[1](0.568,0.725254160270951)[1](0.569,0.7247495592865064)[1](0.57,0.7242450044694427)[1](0.571,0.7237404963350804)[1](0.572,0.7232360353979637)[1](0.573,0.7227316221718574)[1](0.574,0.7222272571697201)[1](0.575,0.721722940903753)[1](0.576,0.721218673885343)[1](0.577,0.7207144566251125)[1](0.578,0.7202102896328878)[1](0.579,0.7197061734177209)[1](0.58,0.7192021084878794)[1](0.581,0.7186980953508277)[1](0.582,0.7181941345132695)[1](0.583,0.71769022648112)[1](0.584,0.7171863717595054)[1](0.585,0.7166825708527776)[1](0.586,0.7161788242644894)[1](0.587,0.7156751324974272)[1](0.588,0.7151714960535871)[1](0.589,0.7146679154341838)[1](0.59,0.7141643911396534)[1](0.591,0.7136609236696587)[1](0.592,0.713157513523067)[1](0.593,0.7126541611979565)[1](0.594,0.7121508671916654)[1](0.595,0.7116476320006939)[1](0.596,0.7111444561208193)[1](0.597,0.710641340046997)[1](0.598,0.7101382842734111)[1](0.599,0.7096352892934914)[1](0.6,0.7091323555998635)[1](0.601,0.7086294836843708)[1](0.602,0.7081266740380999)[1](0.603,0.7076239271513413)[1](0.604,0.7071212435136189)[1](0.605,0.706618623613669)[1](0.606,0.7061160679394622)[1](0.607,0.7056135769781656)[1](0.608,0.705111151216214)[1](0.609,0.7046087911392189)[1](0.61,0.7041064972320464)[1](0.611,0.7036042699787751)[1](0.612,0.7031021098627105)[1](0.613,0.7026000173663733)[1](0.614,0.7020979929715213)[1](0.615,0.7015960371591339)[1](0.616,0.7010941504094084)[1](0.617,0.7005923332017732)[1](0.618,0.7000905860148958)[1](0.619,0.6995889093266371)[1](0.62,0.699087303614117)[1](0.621,0.698585769353667)[1](0.622,0.6980843070208471)[1](0.623,0.6975829170904321)[1](0.624,0.6970816000364579)[1](0.625,0.6965803563321499)[1](0.626,0.6960791864499865)[1](0.627,0.6955780908616634)[1](0.628,0.695077070038112)[1](0.629,0.6945761244494936)[1](0.63,0.6940752545651733)[1](0.631,0.6935744608537924)[1](0.632,0.6930737437831843)[1](0.633,0.692573103820418)[1](0.634,0.6920725414318014)[1](0.635,0.691572057082883)[1](0.636,0.6910716512384131)[1](0.637,0.6905713243624025)[1](0.638,0.6900710769180769)[1](0.639,0.6895709093679043)[1](0.64,0.6890708221735682)[1](0.641,0.6885708157960059)[1](0.642,0.6880708906953678)[1](0.643,0.6875710473310543)[1](0.644,0.6870712861616758)[1](0.645,0.686571607645117)[1](0.646,0.6860720122384667)[1](0.647,0.6855725003980305)[1](0.648,0.6850730725793956)[1](0.649,0.6845737292373459)[1](0.65,0.6840744708259268)[1](0.651,0.683575297798399)[1](0.652,0.6830762106072691)[1](0.653,0.6825772097042809)[1](0.654,0.6820782955404068)[1](0.655,0.6815794685658653)[1](0.656,0.6810807292301144)[1](0.657,0.6805820779818399)[1](0.658,0.6800835152689577)[1](0.659,0.6795850415386449)[1](0.66,0.6790866572373057)[1](0.661,0.6785883628105834)[1](0.662,0.67809015870335)[1](0.663,0.6775920453597327)[1](0.664,0.6770940232230949)[1](0.665,0.6765960927360372)[1](0.666,0.6760982543404015)[1](0.667,0.6756005084772723)[1](0.668,0.6751028555869771)[1](0.669,0.6746052961090709)[1](0.67,0.6741078304823622)[1](0.671,0.673610459144908)[1](0.672,0.6731131825340022)[1](0.673,0.6726160010861689)[1](0.674,0.6721189152371894)[1](0.675,0.6716219254220909)[1](0.676,0.6711250320751305)[1](0.677,0.6706282356298251)[1](0.678,0.6701315365189174)[1](0.679,0.6696349351744145)[1](0.68,0.6691384320275663)[1](0.681,0.6686420275088566)[1](0.682,0.6681457220480093)[1](0.683,0.6676495160740257)[1](0.684,0.6671534100151244)[1](0.685,0.6666574042987815)[1](0.686,0.6661614993517133)[1](0.687,0.6656656955999016)[1](0.688,0.6651699934685533)[1](0.689,0.664674393382145)[1](0.69,0.6641788957643829)[1](0.691,0.6636835010382421)[1](0.692,0.6631882096259241)[1](0.693,0.6626930219489093)[1](0.694,0.6621979384278884)[1](0.695,0.6617029594828467)[1](0.696,0.6612080855329922)[1](0.697,0.6607133169967856)[1](0.698,0.6602186542919494)[1](0.699,0.6597240978354527)[1](0.7,0.6592296480435205)[1](0.701,0.6587353053316116)[1](0.702,0.6582410701144784)[1](0.703,0.6577469428060956)[1](0.704,0.657252923819682)[1](0.705,0.6567590135677466)[1](0.706,0.656265212462021)[1](0.707,0.655771520913515)[1](0.708,0.65527793933246)[1](0.709,0.6547844681283971)[1](0.71,0.6542911077100705)[1](0.711,0.6537978584854944)[1](0.712,0.6533047208619699)[1](0.713,0.6528116952460251)[1](0.714,0.6523187820434487)[1](0.715,0.6518259816592855)[1](0.716,0.6513332944978637)[1](0.717,0.6508407209627383)[1](0.718,0.650348261456735)[1](0.719,0.6498559163819451)[1](0.72,0.6493636861397158)[1](0.721,0.6488715711306533)[1](0.722,0.6483795717546139)[1](0.723,0.647887688410743)[1](0.724,0.6473959214974223)[1](0.725,0.646904271412299)[1](0.726,0.6464127385522832)[1](0.727,0.6459213233135568)[1](0.728,0.6454300260915633)[1](0.729,0.6449388472809919)[1](0.73,0.6444477872758183)[1](0.731,0.6439568464692698)[1](0.732,0.6434660252538303)[1](0.733,0.6429753240212703)[1](0.734,0.642484743162615)[1](0.735,0.6419942830681461)[1](0.736,0.6415039441274191)[1](0.737,0.6410137267292583)[1](0.738,0.6405236312617615)[1](0.739,0.640033658112273)[1](0.74,0.6395438076674138)[1](0.741,0.6390540803130825)[1](0.742,0.6385644764344381)[1](0.743,0.6380749964159138)[1](0.744,0.6375856406412038)[1](0.745,0.6370964094932747)[1](0.746,0.6366073033543654)[1](0.747,0.6361183226059782)[1](0.748,0.6356294676289057)[1](0.749,0.6351407388031879)[1](0.75,0.634652136508153)[1](0.751,0.6341636611223981)[1](0.752,0.6336753130237804)[1](0.753,0.633187092589441)[1](0.754,0.6326990001957974)[1](0.755,0.632211036218534)[1](0.756,0.6317232010326138)[1](0.757,0.6312354950122685)[1](0.758,0.63074791853102)[1](0.759,0.6302604719616292)[1](0.76,0.6297731556761831)[1](0.761,0.6292859700460097)[1](0.762,0.6287989154417274)[1](0.763,0.628311992233219)[1](0.764,0.6278252007896585)[1](0.765,0.6273385414794999)[1](0.766,0.6268520146704524)[1](0.767,0.626365620729535)[1](0.768,0.625879360023031)[1](0.769,0.6253932329164935)[1](0.77,0.6249072397747708)[1](0.771,0.6244213809619887)[1](0.772,0.6239356568415488)[1](0.773,0.6234500677761381)[1](0.774,0.6229646141277165)[1](0.775,0.6224792962575473)[1](0.776,0.6219941145261532)[1](0.777,0.6215090692933459)[1](0.778,0.621024160918237)[1](0.779,0.6205393897592014)[1](0.78,0.620054756173913)[1](0.781,0.6195702605193101)[1](0.782,0.6190859031516408)[1](0.783,0.61860168442642)[1](0.784,0.6181176046984724)[1](0.785,0.6176336643218754)[1](0.786,0.6171498636500119)[1](0.787,0.6166662030355567)[1](0.788,0.6161826828304806)[1](0.789,0.6156993033860126)[1](0.79,0.6152160650526904)[1](0.791,0.6147329681803353)[1](0.792,0.6142500131180718)[1](0.793,0.6137672002142849)[1](0.794,0.6132845298166871)[1](0.795,0.6128020022722613)[1](0.796,0.6123196179272667)[1](0.797,0.6118373771272899)[1](0.798,0.6113552802171892)[1](0.799,0.6108733275411017)[1](0.8,0.6103915194424928)[1](0.801,0.6099098562640916)[1](0.802,0.6094283383479315)[1](0.803,0.6089469660353587)[1](0.804,0.6084657396669705)[1](0.805,0.6079846595827013)[1](0.806,0.6075037261217614)[1](0.807,0.6070229396226642)[1](0.808,0.6065423004232263)[1](0.809,0.606061808860538)[1](0.81,0.6055814652710165)[1](0.811,0.6051012699903484)[1](0.812,0.6046212233535394)[1](0.813,0.6041413256948981)[1](0.814,0.6036615773480151)[1](0.815,0.6031819786457867)[1](0.816,0.602702529920416)[1](0.817,0.6022232315034045)[1](0.818,0.6017440837255493)[1](0.819,0.6012650869169563)[1](0.82,0.6007862414070304)[1](0.821,0.6003075475244867)[1](0.822,0.5998290055973257)[1](0.823,0.5993506159528741)[1](0.824,0.5988723789177376)[1](0.825,0.5983942948178572)[1](0.826,0.5979163639784613)[1](0.827,0.5974385867240661)[1](0.828,0.5969609633785392)[1](0.829,0.5964834942650068)[1](0.83,0.5960061797059388)[1](0.831,0.5955290200230821)[1](0.832,0.5950520155375194)[1](0.833,0.5945751665696308)[1](0.834,0.5940984734391036)[1](0.835,0.5936219364649269)[1](0.836,0.5931455559654124)[1](0.837,0.5926693322581829)[1](0.838,0.5921932656601527)[1](0.839,0.591717356487574)[1](0.84,0.5912416050559963)[1](0.841,0.5907660116802833)[1](0.842,0.5902905766745967)[1](0.843,0.5898153003524514)[1](0.844,0.5893401830266367)[1](0.845,0.5888652250092772)[1](0.846,0.5883904266117924)[1](0.847,0.5879157881449435)[1](0.848,0.5874413099187767)[1](0.849,0.5869669922426876)[1](0.85,0.5864928354253671)[1](0.851,0.5860188397748294)[1](0.852,0.5855450055983892)[1](0.853,0.585071333202724)[1](0.854,0.5845978228937783)[1](0.855,0.5841244749768442)[1](0.856,0.5836512897565237)[1](0.857,0.5831782675367473)[1](0.858,0.5827054086207697)[1](0.859,0.5822327133111462)[1](0.86,0.5817601819097603)[1](0.861,0.5812878147178391)[1](0.862,0.5808156120358986)[1](0.863,0.5803435741638111)[1](0.864,0.5798717014007436)[1](0.865,0.5793999940452098)[1](0.866,0.57892845239503)[1](0.867,0.5784570767473538)[1](0.868,0.577985867398675)[1](0.869,0.5775148246447854)[1](0.87,0.5770439487808215)[1](0.871,0.5765732401012282)[1](0.872,0.5761026988998216)[1](0.873,0.5756323254696771)[1](0.874,0.5751621201032534)[1](0.875,0.5746920830923317)[1](0.876,0.5742222147279975)[1](0.877,0.5737525153006818)[1](0.878,0.5732829851001497)[1](0.879,0.5728136244154948)[1](0.88,0.572344433535131)[1](0.881,0.5718754127468249)[1](0.882,0.5714065623376511)[1](0.883,0.5709378825940473)[1](0.884,0.570469373801744)[1](0.885,0.570001036245843)[1](0.886,0.5695328702107804)[1](0.887,0.5690648759802769)[1](0.888,0.5685970538374581)[1](0.889,0.5681294040647477)[1](0.89,0.5676619269438969)[1](0.891,0.5671946227560174)[1](0.892,0.5667274917815469)[1](0.893,0.5662605343002697)[1](0.894,0.5657937505912922)[1](0.895,0.565327140933082)[1](0.896,0.5648607056034203)[1](0.897,0.5643944448794568)[1](0.898,0.563928359037664)[1](0.899,0.5634624483538513)[1](0.9,0.5629967131031862)[1](0.901,0.5625311535601711)[1](0.902,0.5620657699986391)[1](0.903,0.5616005626917903)[1](0.904,0.5611355319121537)[1](0.905,0.5606706779315904)[1](0.906,0.5602060010213381)[1](0.907,0.5597415014519461)[1](0.908,0.5592771794933481)[1](0.909,0.558813035414776)[1](0.91,0.5583490694848567)[1](0.911,0.5578852819715207)[1](0.912,0.5574216731420821)[1](0.913,0.5569582432631902)[1](0.914,0.5564949926008326)[1](0.915,0.55603192142036)[1](0.916,0.5555690299864632)[1](0.917,0.5551063185632039)[1](0.918,0.5546437874139711)[1](0.919,0.5541814368015103)[1](0.92,0.553719266987936)[1](0.921,0.5532572782346962)[1](0.922,0.5527954708025885)[1](0.923,0.552333844951786)[1](0.924,0.5518724009418049)[1](0.925,0.5514111390315088)[1](0.926,0.5509500594791247)[1](0.927,0.5504891625422402)[1](0.928,0.5500284484777813)[1](0.929,0.549567917542061)[1](0.93,0.5491075699907191)[1](0.931,0.5486474060787548)[1](0.932,0.5481874260605666)[1](0.933,0.5477276301898537)[1](0.934,0.5472680187197095)[1](0.935,0.5468085919025907)[1](0.936,0.5463493499903028)[1](0.937,0.5458902932340097)[1](0.938,0.5454314218842388)[1](0.939,0.5449727361908892)[1](0.94,0.5445142364032187)[1](0.941,0.5440559227698406)[1](0.942,0.5435977955387381)[1](0.943,0.5431398549572599)[1](0.944,0.5426821012721182)[1](0.945,0.5422245347293917)[1](0.946,0.5417671555745264)[1](0.947,0.5413099640523168)[1](0.948,0.5408529604069581)[1](0.949,0.5403961448819831)[1](0.95,0.5399395177203167)[1](0.951,0.5394830791642252)[1](0.952,0.5390268294553615)[1](0.953,0.5385707688347653)[1](0.954,0.5381148975428047)[1](0.955,0.5376592158192485)[1](0.956,0.5372037239032302)[1](0.957,0.5367484220332605)[1](0.958,0.5362933104472121)[1](0.959,0.5358383893823326)[1](0.96,0.5353836590752495)[1](0.961,0.5349291197619594)[1](0.962,0.5344747716778412)[1](0.963,0.5340206150576325)[1](0.964,0.5335666501354689)[1](0.965,0.5331128771448432)[1](0.966,0.5326592963186302)[1](0.967,0.5322059078890944)[1](0.968,0.5317527120878589)[1](0.969,0.5312997091459417)[1](0.97,0.5308468992937297)[1](0.971,0.5303942827609843)[1](0.972,0.5299418597768684)[1](0.973,0.5294896305699103)[1](0.974,0.5290375953680194)[1](0.975,0.5285857543984847)[1](0.976,0.5281341078879955)[1](0.977,0.5276826560625961)[1](0.978,0.5272313991477432)[1](0.979,0.5267803373682536)[1](0.98,0.5263294709483399)[1](0.981,0.5258788001116041)[1](0.982,0.5254283250810245)[1](0.983,0.5249780460789706)[1](0.984,0.5245279633271941)[1](0.985,0.5240780770468372)[1](0.986,0.5236283874584385)[1](0.987,0.5231788947819114)[1](0.988,0.5227295992365619)[1](0.989,0.5222805010410927)[1](0.99,0.5218316004135937)[1](0.991,0.5213828975715316)[1](0.992,0.520934392731793)[1](0.993,0.5204860861106296)[1](0.994,0.5200379779236961)[1](0.995,0.5195900683860433)[1](0.996,0.5191423577121064)[1](0.997,0.5186948461157264)[1](0.998,0.5182475338101328)[1](0.999,0.5178004210079397)[1](1.0,0.5173535079211794)[1](1.001,0.5169067947612652)[1](1.002,0.5164602817390116)[1](1.003,0.5160139690646243)[1](1.004,0.5155678569477204)[1](1.005,0.5151219455973043)[1](1.006,0.5146762352217851)[1](1.007,0.5142307260289577)[1](1.008,0.5137854182260491)[1](1.009,0.5133403120196512)[1](1.01,0.5128954076157871)[1](1.011,0.5124507052198535)[1](1.012,0.5120062050366732)[1](1.013,0.511561907270456)[1](1.014,0.5111178121248353)[1](1.015,0.5106739198028212)[1](1.016,0.5102302305068562)[1](1.017,0.5097867444387745)[1](1.018,0.509343461799797)[1](1.019,0.5089003827905951)[1](1.02,0.5084575076112158)[1](1.021,0.5080148364611176)[1](1.022,0.5075723695391793)[1](1.023,0.5071301070436748)[1](1.024,0.5066880491722919)[1](1.025,0.5062461961221295)[1](1.026,0.5058045480897038)[1](1.027,0.5053631052709264)[1](1.028,0.5049218678611328)[1](1.029,0.5044808360550671)[1](1.03,0.504040010046889)[1](1.031,0.5035993900301687)[1](1.032,0.5031589761978906)[1](1.033,0.5027187687424451)[1](1.034,0.5022787678556554)[1](1.035,0.5018389737287531)[1](1.036,0.5013993865523756)[1](1.037,0.5009600065165856)[1](1.038,0.5005208338108769)[1](1.039,0.5000818686241428)[1](1.04,0.4996431111446889)[1](1.041,0.4992045615602591)[1](1.042,0.49876622005801297)[1](1.043,0.49832808682451546)[1](1.044,0.49789016204577846)[1](1.045,0.49745244590720894)[1](1.046,0.497014938593645)[1](1.047,0.49657764028935625)[1](1.048,0.4961405511780245)[1](1.049,0.49570367144276983)[1](1.05,0.49526700126611894)[1](1.051,0.4948305408300227)[1](1.052,0.494394290315878)[1](1.053,0.4939582499044856)[1](1.054,0.4935224197760901)[1](1.055,0.49308680011035544)[1](1.056,0.49265139108636957)[1](1.057,0.492216192882654)[1](1.058,0.49178120567715655)[1](1.059,0.4913464296472687)[1](1.06,0.4909118649697878)[1](1.061,0.4904775118209499)[1](1.062,0.490043370376434)[1](1.063,0.48960944081134083)[1](1.064,0.48917572330020853)[1](1.065,0.4887422180170007)[1](1.066,0.4883089251351194)[1](1.067,0.48787584482741003)[1](1.068,0.4874429772661419)[1](1.069,0.4870103226230011)[1](1.07,0.48657788106915345)[1](1.071,0.4861456527751718)[1](1.072,0.4857136379110679)[1](1.073,0.4852818366463068)[1](1.074,0.48485024914976416)[1](1.075,0.48441887558978103)[1](1.076,0.48398771613412556)[1](1.077,0.48355677095000177)[1](1.078,0.4831260402040781)[1](1.079,0.48269552406242267)[1](1.08,0.4822652226905916)[1](1.081,0.4818351362535443)[1](1.082,0.4814052649157191)[1](1.083,0.48097560884095675)[1](1.084,0.4805461681925832)[1](1.085,0.4801169431333357)[1](1.086,0.4796879338254183)[1](1.087,0.47925914043048023)[1](1.088,0.47883056310960337)[1](1.089,0.47840220202331957)[1](1.09,0.47797405733162235)[1](1.091,0.47754612919393513)[1](1.092,0.47711841776914415)[1](1.093,0.4766909232155877)[1](1.094,0.47626364569103197)[1](1.095,0.47583658535272166)[1](1.096,0.4754097423573259)[1](1.097,0.47498311686099093)[1](1.098,0.47455670901929453)[1](1.099,0.4741305189872842)[1](1.1,0.4737045469194507)[1](1.101,0.4732787929697398)[1](1.102,0.47285325729154687)[1](1.103,0.47242794003773975)[1](1.104,0.47200284136063536)[1](1.105,0.47157796141198044)[1](1.106,0.4711533003430308)[1](1.107,0.4707288583044523)[1](1.108,0.47030463544639445)[1](1.109,0.4698806319184589)[1](1.11,0.46945684786971054)[1](1.111,0.46903328344865564)[1](1.112,0.4686099388032994)[1](1.113,0.46818681408106166)[1](1.114,0.467763909428859)[1](1.115,0.4673412249930576)[1](1.116,0.46691876091948536)[1](1.117,0.4664965173534385)[1](1.118,0.4660744944396762)[1](1.119,0.4656526923224265)[1](1.12,0.46523111114536325)[1](1.121,0.46480975105164746)[1](1.122,0.46438861218390726)[1](1.123,0.4639676946842254)[1](1.124,0.46354699869415594)[1](1.125,0.4631265243547189)[1](1.126,0.462706271806418)[1](1.127,0.46228624118921013)[1](1.128,0.4618664326425246)[1](1.129,0.46144684630527216)[1](1.13,0.4610274823158274)[1](1.131,0.4606083408120272)[1](1.132,0.46018942193120355)[1](1.133,0.45977072581013445)[1](1.134,0.45935225258510637)[1](1.135,0.4589340023918424)[1](1.136,0.45851597536556155)[1](1.137,0.4580981716409533)[1](1.138,0.45768059135219)[1](1.139,0.4572632346329152)[1](1.14,0.45684610161624023)[1](1.141,0.456429192434771)[1](1.142,0.456012507220587)[1](1.143,0.4555960461052428)[1](1.144,0.4551798092197639)[1](1.145,0.4547637966946837)[1](1.146,0.4543480086599901)[1](1.147,0.4539324452451605)[1](1.148,0.453517106579155)[1](1.149,0.4531019927904184)[1](1.15,0.45268710400687184)[1](1.151,0.4522724403559389)[1](1.152,0.451858001964504)[1](1.153,0.45144378895895215)[1](1.154,0.45102980146514016)[1](1.155,0.45061603960842395)[1](1.156,0.45020250351364444)[1](1.157,0.4497891933051214)[1](1.158,0.4493761091066731)[1](1.159,0.4489632510416039)[1](1.16,0.4485506192327024)[1](1.161,0.44813821380224717)[1](1.162,0.4477260348720132)[1](1.163,0.4473140825632677)[1](1.164,0.44690235699675535)[1](1.165,0.44649085829273294)[1](1.166,0.4460795865709328)[1](1.167,0.445668541950583)[1](1.168,0.44525772455042534)[1](1.169,0.4448471344886692)[1](1.17,0.4444367718830359)[1](1.171,0.4440266368507321)[1](1.172,0.44361672950847564)[1](1.173,0.44320704997246757)[1](1.174,0.4427975983584094)[1](1.175,0.4423883747815084)[1](1.176,0.44197937935646003)[1](1.177,0.44157061219746313)[1](1.178,0.4411620734182225)[1](1.179,0.4407537631319333)[1](1.18,0.4403456814513007)[1](1.181,0.43993782848852386)[1](1.182,0.43953020435531187)[1](1.183,0.4391228091628799)[1](1.184,0.43871564302192584)[1](1.185,0.438308706042679)[1](1.186,0.43790199833484955)[1](1.187,0.4374955200076727)[1](1.188,0.43708927116987134)[1](1.189,0.43668325192969776)[1](1.19,0.4362774623948882)[1](1.191,0.43587190267270054)[1](1.192,0.4354665728698992)[1](1.193,0.4350614730927491)[1](1.194,0.4346566034470388)[1](1.195,0.4342519640380565)[1](1.196,0.4338475549706034)[1](1.197,0.43344337634899327)[1](1.198,0.4330394282770549)[1](1.199,0.4326357108581221)[1](1.2,0.4322322241950414)[1](1.201,0.4318289683901914)[1](1.202,0.4314259435454366)[1](1.203,0.4310231497621832)[1](1.204,0.4306205871413319)[1](1.205,0.4302182557833143)[1](1.206,0.4298161557880722)[1](1.207,0.42941428725506253)[1](1.208,0.42901265028327257)[1](1.209,0.4286112449711924)[1](1.21,0.42821007141682815)[1](1.211,0.42780912971773793)[1](1.212,0.4274084199709553)[1](1.213,0.4270079422730773)[1](1.214,0.4266076967201901)[1](1.215,0.42620768340792026)[1](1.216,0.4258079024314037)[1](1.217,0.42540835388531767)[1](1.218,0.4250090378638434)[1](1.219,0.42460995446070315)[1](1.22,0.4242111037691376)[1](1.221,0.4238124858819168)[1](1.222,0.42341410089132225)[1](1.223,0.423015948889178)[1](1.224,0.4226180299668332)[1](1.225,0.422220344215166)[1](1.226,0.42182289172458415)[1](1.227,0.4214256725850132)[1](1.228,0.4210286868859188)[1](1.229,0.4206319347162952)[1](1.23,0.4202354161646744)[1](1.231,0.41983913131910494)[1](1.232,0.4194430802671857)[1](1.233,0.4190472630960342)[1](1.234,0.4186516798923058)[1](1.235,0.41825633074219)[1](1.236,0.41786121573142204)[1](1.237,0.41746633494524604)[1](1.238,0.41707168846847636)[1](1.239,0.41667727638543334)[1](1.24,0.41628309877999337)[1](1.241,0.41588915573556534)[1](1.242,0.4154954473350977)[1](1.243,0.41510197366106183)[1](1.244,0.4147087347955051)[1](1.245,0.4143157308199778)[1](1.246,0.4139229618155876)[1](1.247,0.4135304278629874)[1](1.248,0.41313812904236064)[1](1.249,0.41274606543345044)[1](1.25,0.4123542371155168)[1](1.251,0.41196264416739026)[1](1.252,0.41157128666742776)[1](1.253,0.4111801646935418)[1](1.254,0.41078927832318657)[1](1.255,0.41039862763336177)[1](1.256,0.41000821270061477)[1](1.257,0.409618033601032)[1](1.258,0.40922809041026914)[1](1.259,0.40883838320350707)[1](1.26,0.40844891205549444)[1](1.261,0.40805967704051666)[1](1.262,0.4076706782324075)[1](1.263,0.407281915704569)[1](1.264,0.40689338952994003)[1](1.265,0.4065050997810106)[1](1.266,0.40611704652983405)[1](1.267,0.40572922984800797)[1](1.268,0.4053416498066936)[1](1.269,0.4049543064765935)[1](1.27,0.4045671999279788)[1](1.271,0.4041803302306614)[1](1.272,0.4037936974540249)[1](1.273,0.4034073016670049)[1](1.274,0.4030211429380861)[1](1.275,0.40263522133532353)[1](1.276,0.40224953692632454)[1](1.277,0.40186408977825144)[1](1.278,0.40147887995783876)[1](1.279,0.40109390753137275)[1](1.28,0.4007091725646959)[1](1.281,0.40032467512322906)[1](1.282,0.39994041527193863)[1](1.283,0.39955639307536783)[1](1.284,0.39917260859760734)[1](1.285,0.39878906190233226)[1](1.286,0.39840575305275533)[1](1.287,0.3980226821116802)[1](1.288,0.3976398491414738)[1](1.289,0.397257254204051)[1](1.29,0.39687489736090664)[1](1.291,0.39649277867310545)[1](1.292,0.3961108982012754)[1](1.293,0.3957292560056155)[1](1.294,0.3953478521458903)[1](1.295,0.39496668668143886)[1](1.296,0.3945857596711784)[1](1.297,0.39420507117357506)[1](1.298,0.39382462124669065)[1](1.299,0.3934444099481396)[1](1.3,0.39306443733512675)[1](1.301,0.39268470346442563)[1](1.302,0.39230520839237065)[1](1.303,0.3919259521748941)[1](1.304,0.39154693486748127)[1](1.305,0.39116815652520787)[1](1.306,0.39078961720272287)[1](1.307,0.39041131695424613)[1](1.308,0.3900332558335835)[1](1.309,0.38965543389412527)[1](1.31,0.389277851188821)[1](1.311,0.3889005077702148)[1](1.312,0.38852340369042426)[1](1.313,0.38814653900115387)[1](1.314,0.38776991375368447)[1](1.315,0.3873935279988849)[1](1.316,0.3870173817871921)[1](1.317,0.3866414751686456)[1](1.318,0.3862658081928533)[1](1.319,0.3858903809090206)[1](1.32,0.38551519336592494)[1](1.321,0.38514024561193744)[1](1.322,0.3847655376950107)[1](1.323,0.38439106966268605)[1](1.324,0.38401684156209664)[1](1.325,0.38364285343994853)[1](1.326,0.3832691053425686)[1](1.327,0.3828955973158318)[1](1.328,0.3825223294052259)[1](1.329,0.3821493016558297)[1](1.33,0.38177651411230806)[1](1.331,0.381403966818915)[1](1.332,0.38103165981949916)[1](1.333,0.38065959315750814)[1](1.334,0.3802877668759646)[1](1.335,0.3799161810175072)[1](1.336,0.3795448356243534)[1](1.337,0.37917373073832605)[1](1.338,0.37880286640083527)[1](1.339,0.3784322426528885)[1](1.34,0.3780618595350894)[1](1.341,0.37769171708765154)[1](1.342,0.37732181535036907)[1](1.343,0.3769521543626446)[1](1.344,0.3765827341634816)[1](1.345,0.37621355479147345)[1](1.346,0.37584461628481736)[1](1.347,0.3754759186813156)[1](1.348,0.3751074620183746)[1](1.349,0.3747392463329951)[1](1.35,0.3743712716617818)[1](1.351,0.3740035380409423)[1](1.352,0.3736360455062996)[1](1.353,0.3732687940932567)[1](1.354,0.37290178383685463)[1](1.355,0.37253501477170703)[1](1.356,0.37216848693205123)[1](1.357,0.3718022003517315)[1](1.358,0.37143615506419636)[1](1.359,0.37107035110250686)[1](1.36,0.3707047884993237)[1](1.361,0.37033946728691497)[1](1.362,0.36997438749717215)[1](1.363,0.36960954916159094)[1](1.364,0.36924495231127147)[1](1.365,0.36888059697693454)[1](1.366,0.3685164831889098)[1](1.367,0.36815261097713164)[1](1.368,0.367788980371162)[1](1.369,0.36742559140016595)[1](1.37,0.3670624440929237)[1](1.371,0.3666995384778335)[1](1.372,0.3663368745829135)[1](1.373,0.3659744524357904)[1](1.374,0.36561227206370783)[1](1.375,0.3652503334935318)[1](1.376,0.36488863675174527)[1](1.377,0.36452718186444155)[1](1.378,0.3641659688573469)[1](1.379,0.3638049977557904)[1](1.38,0.36344426858474166)[1](1.381,0.36308378136877256)[1](1.382,0.3627235361320842)[1](1.383,0.3623635328985054)[1](1.384,0.362003771691476)[1](1.385,0.3616442525340634)[1](1.386,0.3612849754489611)[1](1.387,0.360925940458488)[1](1.388,0.3605671475845778)[1](1.389,0.3602085968488105)[1](1.39,0.3598502882723655)[1](1.391,0.35949222187607194)[1](1.392,0.3591343976803663)[1](1.393,0.3587768157053303)[1](1.394,0.3584194759706639)[1](1.395,0.35806237849570005)[1](1.396,0.35770552329939687)[1](1.397,0.35734891040035416)[1](1.398,0.3569925398167838)[1](1.399,0.3566364115665352)[1](1.4,0.3562805256671083)[1](1.401,0.35592488213560564)[1](1.402,0.35556948098878316)[1](1.403,0.3552143222430252)[1](1.404,0.35485940591435217)[1](1.405,0.3545047320184143)[1](1.406,0.35415030057049873)[1](1.407,0.3537961115855248)[1](1.408,0.3534421650780572)[1](1.409,0.35308846106229386)[1](1.41,0.3527349995520683)[1](1.411,0.3523817805608533)[1](1.412,0.3520288041017591)[1](1.413,0.3516760701875405)[1](1.414,0.3513235788305798)[1](1.415,0.35097133004291603)[1](1.416,0.35061932383621985)[1](1.417,0.35026756022180094)[1](1.418,0.34991603921062453)[1](1.419,0.34956476081328414)[1](1.42,0.34921372504001624)[1](1.421,0.34886293190071543)[1](1.422,0.34851238140490864)[1](1.423,0.34816207356176604)[1](1.424,0.34781200838011656)[1](1.425,0.3474621858684269)[1](1.426,0.34711260603480837)[1](1.427,0.3467632688870266)[1](1.428,0.34641417443247985)[1](1.429,0.3460653226782404)[1](1.43,0.3457167136310062)[1](1.431,0.34536834729713445)[1](1.432,0.3450202236826309)[1](1.433,0.34467234279316145)[1](1.434,0.344324704634025)[1](1.435,0.3439773092101839)[1](1.436,0.34363015652625417)[1](1.437,0.3432832465864998)[1](1.438,0.34293657939484284)[1](1.439,0.34259015495485434)[1](1.44,0.3422439732697648)[1](1.441,0.34189803434245997)[1](1.442,0.3415523381754761)[1](1.443,0.3412068847710097)[1](1.444,0.340861674130915)[1](1.445,0.3405167062567007)[1](1.446,0.3401719811495397)[1](1.447,0.33982749881025665)[1](1.448,0.33948325923934336)[1](1.449,0.3391392624369411)[1](1.45,0.3387955084028565)[1](1.451,0.3384519971365622)[1](1.452,0.33810872863718255)[1](1.453,0.33776570290351976)[1](1.454,0.3374229199340173)[1](1.455,0.3370803797267947)[1](1.456,0.33673808227963387)[1](1.457,0.3363960275899859)[1](1.458,0.3360542156549546)[1](1.459,0.3357126464713224)[1](1.46,0.3353713200355312)[1](1.461,0.335030236343682)[1](1.462,0.33468939539156084)[1](1.463,0.33434879717460325)[1](1.464,0.33400844168792776)[1](1.465,0.33366832892631154)[1](1.466,0.33332845888420354)[1](1.467,0.33298883155573256)[1](1.468,0.3326494469346801)[1](1.469,0.332310305014511)[1](1.47,0.3319714057883668)[1](1.471,0.33163274924903935)[1](1.472,0.33129433538901476)[1](1.473,0.3309561642004438)[1](1.474,0.3306182356751563)[1](1.475,0.33028054980464694)[1](1.476,0.3299431065800943)[1](1.477,0.329605905992351)[1](1.478,0.32926894803193485)[1](1.479,0.3289322326890566)[1](1.48,0.3285957599536022)[1](1.481,0.3282595298151191)[1](1.482,0.327923542262856)[1](1.483,0.32758779728571996)[1](1.484,0.32725229487230517)[1](1.485,0.3269170350108994)[1](1.486,0.32658201768945)[1](1.487,0.32624724289559337)[1](1.488,0.3259127106166509)[1](1.489,0.3255784208396169)[1](1.49,0.32524437355118757)[1](1.491,0.3249105687377188)[1](1.492,0.32457700638527154)[1](1.493,0.3242436864795752)[1](1.494,0.32391060900605456)[1](1.495,0.323577773949811)[1](1.496,0.3232451812956354)[1](1.497,0.3229128310280135)[1](1.498,0.3225807231311057)[1](1.499,0.3222488575887738)[1](1.5,0.321917234384548)[1](1.501,0.3215858535016702)[1](1.502,0.3212547149230565)[1](1.503,0.32092381863131475)[1](1.504,0.3205931646087541)[1](1.505,0.3202627528373544)[1](1.506,0.31993258329880864)[1](1.507,0.3196026559744895)[1](1.508,0.31927297084546796)[1](1.509,0.31894352789249836)[1](1.51,0.3186143270960486)[1](1.511,0.3182853684362609)[1](1.512,0.31795665189297795)[1](1.513,0.31762817744574373)[1](1.514,0.31729994507379344)[1](1.515,0.31697195475606305)[1](1.516,0.31664420647117836)[1](1.517,0.31631670019746894)[1](1.518,0.3159894359129547)[1](1.519,0.31566241359537045)[1](1.52,0.31533563322213276)[1](1.521,0.3150090947703641)[1](1.522,0.3146827982168929)[1](1.523,0.3143567435382406)[1](1.524,0.31403093071063715)[1](1.525,0.3137053597100063)[1](1.526,0.31338003051197655)[1](1.527,0.31305494309189147)[1](1.528,0.31273009742477786)[1](1.529,0.31240549348538094)[1](1.53,0.31208113124815173)[1](1.531,0.311757010687234)[1](1.532,0.3114331317764891)[1](1.533,0.31110949448948094)[1](1.534,0.3107860987994748)[1](1.535,0.3104629446794553)[1](1.536,0.3101400321021043)[1](1.537,0.3098173610398132)[1](1.538,0.30949493146469004)[1](1.539,0.309172743348542)[1](1.54,0.30885079666289866)[1](1.541,0.30852909137898527)[1](1.542,0.30820762746775404)[1](1.543,0.30788640489985564)[1](1.544,0.307565423645658)[1](1.545,0.30724468367524904)[1](1.546,0.30692418495841445)[1](1.547,0.30660392746466913)[1](1.548,0.3062839111632259)[1](1.549,0.3059641360230343)[1](1.55,0.30564460201274307)[1](1.551,0.3053253091007195)[1](1.552,0.3050062572550451)[1](1.553,0.3046874464435326)[1](1.554,0.3043688766336896)[1](1.555,0.3040505477927641)[1](1.556,0.3037324598877073)[1](1.557,0.303414612885199)[1](1.558,0.30309700675163215)[1](1.559,0.3027796414531213)[1](1.56,0.30246251695550513)[1](1.561,0.30214563322434135)[1](1.562,0.30182899022490506)[1](1.563,0.3015125879222051)[1](1.564,0.3011964262809605)[1](1.565,0.30088050526562243)[1](1.566,0.30056482484036384)[1](1.567,0.30024938496908127)[1](1.568,0.2999341856153951)[1](1.569,0.2996192267426477)[1](1.57,0.299304508313917)[1](1.571,0.2989900302920055)[1](1.572,0.29867579263943306)[1](1.573,0.2983617953184627)[1](1.574,0.2980480382910682)[1](1.575,0.2977345215189659)[1](1.576,0.2974212449635978)[1](1.577,0.2971082085861247)[1](1.578,0.29679541234745577)[1](1.579,0.29648285620822157)[1](1.58,0.2961705401287784)[1](1.581,0.2958584640692258)[1](1.582,0.2955466279893913)[1](1.583,0.2952350318488304)[1](1.584,0.29492367560683713)[1](1.585,0.2946125592224395)[1](1.586,0.294301682654393)[1](1.587,0.2939910458612033)[1](1.588,0.2936806488010941)[1](1.589,0.293370491432033)[1](1.59,0.2930605737117297)[1](1.591,0.29275089559761625)[1](1.592,0.29244145704688274)[1](1.593,0.29213225801643494)[1](1.594,0.29182329846293414)[1](1.595,0.29151457834277217)[1](1.596,0.2912060976120811)[1](1.597,0.2908978562267424)[1](1.598,0.29058985414236044)[1](1.599,0.2902820913142982)[1](1.6,0.28997456769764696)[1](1.601,0.2896672832472553)[1](1.602,0.28936023791769694)[1](1.603,0.2890534316633017)[1](1.604,0.2887468644381399)[1](1.605,0.28844053619601767)[1](1.606,0.2881344468905002)[1](1.607,0.28782859647489417)[1](1.608,0.2875229849022362)[1](1.609,0.2872176121253337)[1](1.61,0.28691247809672277)[1](1.611,0.2866075827687003)[1](1.612,0.2863029260932922)[1](1.613,0.2859985080222948)[1](1.614,0.2856943285072374)[1](1.615,0.28539038749941037)[1](1.616,0.2850866849498333)[1](1.617,0.2847832208093075)[1](1.618,0.28447999502836113)[1](1.619,0.28417700755727304)[1](1.62,0.2838742583460955)[1](1.621,0.2835717473446134)[1](1.622,0.28326947450236784)[1](1.623,0.2829674397686587)[1](1.624,0.2826656430925396)[1](1.625,0.2823640844228125)[1](1.626,0.2820627637080366)[1](1.627,0.28176168089653586)[1](1.628,0.2814608359363735)[1](1.629,0.2811602287753818)[1](1.63,0.28085985936114793)[1](1.631,0.2805597276410063)[1](1.632,0.2802598335620716)[1](1.633,0.27996017707119275)[1](1.634,0.27966075811499286)[1](1.635,0.2793615766398478)[1](1.636,0.2790626325918941)[1](1.637,0.2787639259170306)[1](1.638,0.278465456560919)[1](1.639,0.2781672244689793)[1](1.64,0.27786922958639204)[1](1.641,0.27757147185810543)[1](1.642,0.27727395122882315)[1](1.643,0.27697666764302203)[1](1.644,0.2766796210449358)[1](1.645,0.2763828113785647)[1](1.646,0.2760862385876706)[1](1.647,0.27578990261578434)[1](1.648,0.2754938034062108)[1](1.649,0.2751979409020029)[1](1.65,0.2749023150459959)[1](1.651,0.27460692578078755)[1](1.652,0.27431177304873827)[1](1.653,0.2740168567919855)[1](1.654,0.27372217695243295)[1](1.655,0.2734277334717529)[1](1.656,0.2731335262913857)[1](1.657,0.27283955535254356)[1](1.658,0.27254582059620824)[1](1.659,0.2722523219631398)[1](1.66,0.2719590593938617)[1](1.661,0.2716660328286716)[1](1.662,0.27137324220764697)[1](1.663,0.2710806874706276)[1](1.664,0.27078836855723665)[1](1.665,0.27049628540686194)[1](1.666,0.27020443795867793)[1](1.667,0.26991282615162415)[1](1.668,0.2696214499244254)[1](1.669,0.2693303092155719)[1](1.67,0.2690394039633408)[1](1.671,0.2687487341057794)[1](1.672,0.2684582995807178)[1](1.673,0.2681681003257573)[1](1.674,0.26787813627828927)[1](1.675,0.26758840737546963)[1](1.676,0.2672989135542531)[1](1.677,0.2670096547513519)[1](1.678,0.26672063090327647)[1](1.679,0.2664318419463159)[1](1.68,0.266143287816529)[1](1.681,0.26585496844977313)[1](1.682,0.2655668837816765)[1](1.683,0.2652790337476524)[1](1.684,0.26499141828290373)[1](1.685,0.2647040373224112)[1](1.686,0.264416890800945)[1](1.687,0.2641299786530565)[1](1.688,0.2638433008130816)[1](1.689,0.26355685721514427)[1](1.69,0.2632706477931543)[1](1.691,0.2629846724808145)[1](1.692,0.26269893121160537)[1](1.693,0.2624134239187964)[1](1.694,0.2621281505354541)[1](1.695,0.2618431109944273)[1](1.696,0.26155830522835466)[1](1.697,0.2612737331696622)[1](1.698,0.26098939475057226)[1](1.699,0.2607052899031009)[1](1.7,0.26042141855903583)[1](1.701,0.2601377806499807)[1](1.702,0.25985437610732026)[1](1.703,0.25957120486222773)[1](1.704,0.25928826684567247)[1](1.705,0.25900556198842817)[1](1.706,0.25872309022104606)[1](1.707,0.2584408514738813)[1](1.708,0.25815884567708297)[1](1.709,0.25787707276059496)[1](1.71,0.2575955326541538)[1](1.711,0.25731422528729786)[1](1.712,0.25703315058936216)[1](1.713,0.2567523084894737)[1](1.714,0.2564716989165637)[1](1.715,0.2561913217993573)[1](1.716,0.2559111770663775)[1](1.717,0.2556312646459543)[1](1.718,0.25535158446620915)[1](1.719,0.2550721364550682)[1](1.72,0.2547929205402505)[1](1.721,0.25451393664929184)[1](1.722,0.25423518470951384)[1](1.723,0.25395666464804617)[1](1.724,0.2536783763918237)[1](1.725,0.2534003198675801)[1](1.726,0.2531224950018559)[1](1.727,0.2528449017209937)[1](1.728,0.2525675399511384)[1](1.729,0.25229040961824506)[1](1.73,0.2520135106480704)[1](1.731,0.25173684296617554)[1](1.732,0.2514604064979287)[1](1.733,0.25118420116850904)[1](1.734,0.25090822690289716)[1](1.735,0.2506324836258877)[1](1.736,0.25035697126207224)[1](1.737,0.250081689735866)[1](1.738,0.2498066389714799)[1](1.739,0.24953181889294326)[1](1.74,0.249257229424088)[1](1.741,0.24898287048855827)[1](1.742,0.2487087420098179)[1](1.743,0.24843484391112852)[1](1.744,0.248161176115576)[1](1.745,0.2478877385460445)[1](1.746,0.24761453112523843)[1](1.747,0.24734155377568626)[1](1.748,0.24706880641970957)[1](1.749,0.24679628897945324)[1](1.75,0.24652400137688282)[1](1.751,0.24625194353376798)[1](1.752,0.24598011537169995)[1](1.753,0.2457085168120833)[1](1.754,0.2454371477761424)[1](1.755,0.24516600818491274)[1](1.756,0.2448950979592517)[1](1.757,0.244624417019833)[1](1.758,0.24435396528714928)[1](1.759,0.24408374268150232)[1](1.76,0.2438137491230345)[1](1.761,0.243543984531682)[1](1.762,0.24327444882721835)[1](1.763,0.24300514192923214)[1](1.764,0.24273606375713067)[1](1.765,0.24246721423014692)[1](1.766,0.24219859326733034)[1](1.767,0.24193020078755686)[1](1.768,0.2416620367095231)[1](1.769,0.2413941009517463)[1](1.77,0.2411263934325714)[1](1.771,0.24085891407016632)[1](1.772,0.24059166278251967)[1](1.773,0.24032463948745)[1](1.774,0.24005784410259923)[1](1.775,0.23979127654542937)[1](1.776,0.23952493673323716)[1](1.777,0.23925882458313766)[1](1.778,0.23899294001208385)[1](1.779,0.23872728293684564)[1](1.78,0.23846185327402927)[1](1.781,0.23819665094005912)[1](1.782,0.23793167585119226)[1](1.783,0.23766692792352362)[1](1.784,0.23740240707296512)[1](1.785,0.2371381132152674)[1](1.786,0.23687404626600747)[1](1.787,0.23661020614059328)[1](1.788,0.23634659275426556)[1](1.789,0.23608320602209762)[1](1.79,0.2358200458589938)[1](1.791,0.23555711217968717)[1](1.792,0.23529440489874937)[1](1.793,0.23503192393059016)[1](1.794,0.23476966918943695)[1](1.795,0.2345076405893688)[1](1.796,0.23424583804429205)[1](1.797,0.2339842614679487)[1](1.798,0.2337229107739098)[1](1.799,0.23346178587559946)[1](1.8,0.23320088668625727)[1](1.801,0.2329402131189802)[1](1.802,0.232679765086687)[1](1.803,0.23241954250214486)[1](1.804,0.23215954527794874)[1](1.805,0.2318997733265498)[1](1.806,0.2316402265602112)[1](1.807,0.23138090489106206)[1](1.808,0.231121808231059)[1](1.809,0.2308629364919978)[1](1.81,0.23060428958551546)[1](1.811,0.23034586742310428)[1](1.812,0.23008766991607643)[1](1.813,0.22982969697560174)[1](1.814,0.22957194851268406)[1](1.815,0.2293144244381752)[1](1.816,0.2290571246627725)[1](1.817,0.22880004909700527)[1](1.818,0.22854319765125927)[1](1.819,0.22828657023576548)[1](1.82,0.22803016676059015)[1](1.821,0.22777398713565095)[1](1.822,0.2275180312707082)[1](1.823,0.22726229907537868)[1](1.824,0.22700679045911107)[1](1.825,0.22675150533121063)[1](1.826,0.22649644360082916)[1](1.827,0.22624160517696812)[1](1.828,0.22598698996846942)[1](1.829,0.22573259788403233)[1](1.83,0.2254784288322043)[1](1.831,0.22522448272137374)[1](1.832,0.22497075945979364)[1](1.833,0.22471725895555425)[1](1.834,0.2244639811166051)[1](1.835,0.22421092585074398)[1](1.836,0.22395809306562117)[1](1.837,0.22370548266873672)[1](1.838,0.2234530945674472)[1](1.839,0.22320092866896243)[1](1.84,0.22294898488033876)[1](1.841,0.22269726310849894)[1](1.842,0.22244576326019988)[1](1.843,0.22219448524207341)[1](1.844,0.22194342896060112)[1](1.845,0.2216925943221156)[1](1.846,0.22144198123280373)[1](1.847,0.22119158959871402)[1](1.848,0.22094141932575345)[1](1.849,0.22069147031967729)[1](1.85,0.2204417424861101)[1](1.851,0.22019223573051835)[1](1.852,0.21994294995824712)[1](1.853,0.21969388507448398)[1](1.854,0.2194450409842849)[1](1.855,0.21919641759255404)[1](1.856,0.21894801480407272)[1](1.857,0.21869983252346853)[1](1.858,0.21845187065523375)[1](1.859,0.21820412910373144)[1](1.86,0.2179566077731628)[1](1.861,0.21770930656761728)[1](1.862,0.21746222539103288)[1](1.863,0.21721536414721013)[1](1.864,0.216968722739818)[1](1.865,0.21672230107238424)[1](1.866,0.2164760990483046)[1](1.867,0.21623011657083557)[1](1.868,0.21598435354310677)[1](1.869,0.21573880986810176)[1](1.87,0.21549348544867236)[1](1.871,0.21524838018754394)[1](1.872,0.21500349398729637)[1](1.873,0.2147588267503925)[1](1.874,0.21451437837914503)[1](1.875,0.2142701487757451)[1](1.876,0.21402613784225016)[1](1.877,0.21378234548058223)[1](1.878,0.2135387715925314)[1](1.879,0.21329541607976918)[1](1.88,0.2130522788438246)[1](1.881,0.2128093597860953)[1](1.882,0.2125666588078607)[1](1.883,0.2123241758102601)[1](1.884,0.2120819106943047)[1](1.885,0.21183986336088345)[1](1.886,0.21159803371075853)[1](1.887,0.21135642164455445)[1](1.888,0.21111502706277777)[1](1.889,0.21087384986580074)[1](1.89,0.21063288995387872)[1](1.891,0.21039214722713043)[1](1.892,0.21015162158555586)[1](1.893,0.20991131292902465)[1](1.894,0.20967122115728798)[1](1.895,0.20943134616996623)[1](1.896,0.20919168786656114)[1](1.897,0.20895224614644395)[1](1.898,0.2087130209088724)[1](1.899,0.2084740120529689)[1](1.9,0.20823521947774293)[1](1.901,0.20799664308207588)[1](1.902,0.20775828276473263)[1](1.903,0.20752013842435027)[1](1.904,0.2072822099594508)[1](1.905,0.20704449726843466)[1](1.906,0.20680700024957327)[1](1.907,0.20656971880103472)[1](1.908,0.2063326528208516)[1](1.909,0.20609580220694274)[1](1.91,0.2058591668571151)[1](1.911,0.20562274666904412)[1](1.912,0.20538654154030128)[1](1.913,0.20515055136832783)[1](1.914,0.20491477605045547)[1](1.915,0.20467921548390042)[1](1.916,0.20444386956575356)[1](1.917,0.2042087381929969)[1](1.918,0.2039738212624926)[1](1.919,0.2037391186709963)[1](1.92,0.20350463031513738)[1](1.921,0.20327035609143573)[1](1.922,0.20303629589629632)[1](1.923,0.2028024496260058)[1](1.924,0.20256881717675085)[1](1.925,0.20233539844459064)[1](1.926,0.20210219332548002)[1](1.927,0.2018692017152518)[1](1.928,0.20163642350964048)[1](1.929,0.20140385860425664)[1](1.93,0.20117150689461416)[1](1.931,0.20093936827609493)[1](1.932,0.20070744264398815)[1](1.933,0.20047572989346582)[1](1.934,0.20024422991959254)[1](1.935,0.20001294261731672)[1](1.936,0.19978186788148908)[1](1.937,0.1995510056068452)[1](1.938,0.19932035568800943)[1](1.939,0.19908991801950443)[1](1.94,0.1988596924957416)[1](1.941,0.19862967901102324)[1](1.942,0.19839987745955176)[1](1.943,0.1981702877354152)[1](1.944,0.1979409097326018)[1](1.945,0.19771174334498987)[1](1.946,0.19748278846635306)[1](1.947,0.1972540449903649)[1](1.948,0.19702551281058667)[1](1.949,0.1967971918204758)[1](1.95,0.19656908191339978)[1](1.951,0.19634118298260148)[1](1.952,0.1961134949212294)[1](1.953,0.1958860176223408)[1](1.954,0.1956587509788691)[1](1.955,0.1954316948836641)[1](1.956,0.19520484922946427)[1](1.957,0.19497821390890652)[1](1.958,0.19475178881453284)[1](1.959,0.19452557383877725)[1](1.96,0.1942995688739763)[1](1.961,0.19407377381236954)[1](1.962,0.19384818854609617)[1](1.963,0.1936228129671896)[1](1.964,0.19339764696759168)[1](1.965,0.1931726904391443)[1](1.966,0.19294794327358814)[1](1.967,0.19272340536257027)[1](1.968,0.19249907659763343)[1](1.969,0.19227495687023075)[1](1.97,0.1920510460717183)[1](1.971,0.19182734409334942)[1](1.972,0.19160385082628564)[1](1.973,0.19138056616159344)[1](1.974,0.1911574899902383)[1](1.975,0.19093462220309934)[1](1.976,0.19071196269095458)[1](1.977,0.19048951134449288)[1](1.978,0.19026726805430366)[1](1.979,0.19004523271088256)[1](1.98,0.18982340520463986)[1](1.981,0.1896017854258829)[1](1.982,0.18938037326483373)[1](1.983,0.1891591686116181)[1](1.984,0.18893817135627577)[1](1.985,0.18871738138874308)[1](1.986,0.18849679859887505)[1](1.987,0.1882764228764389)[1](1.988,0.18805625411109939)[1](1.989,0.1878362921924391)[1](1.99,0.18761653700995234)[1](1.991,0.18739698845303585)[1](1.992,0.18717764641100904)[1](1.993,0.1869585107730883)[1](1.994,0.18673958142841485)[1](1.995,0.18652085826603304)[1](1.996,0.18630234117490438)[1](1.997,0.1860840300438977)[1](1.998,0.1858659247618047)[1](1.999,0.1856480252173156)[1](2.0,0.1854303312990495)[1](2.001,0.1852128428955294)[1](2.002,0.1849955598951933)[1](2.003,0.18477848218639933)[1](2.004,0.1845616096574176)[1](2.005,0.18434494219643)[1](2.006,0.18412847969153795)[1](2.007,0.18391222203076285)[1](2.008,0.18369616910203335)[1](2.009,0.18348032079319826)[1](2.01,0.1832646769920275)[1](2.011,0.18304923758620498)[1](2.012,0.18283400246332748)[1](2.013,0.18261897151092046)[1](2.014,0.1824041446164198)[1](2.015,0.18218952166718236)[1](2.016,0.18197510255047927)[1](2.017,0.18176088715351377)[1](2.018,0.18154687536338912)[1](2.019,0.1813330670671525)[1](2.02,0.1811194621517499)[1](2.021,0.1809060605040571)[1](2.022,0.180692862010875)[1](2.023,0.1804798665589174)[1](2.024,0.18026707403482464)[1](2.025,0.18005448432515914)[1](2.026,0.1798420973164025)[1](2.027,0.17962991289496122)[1](2.028,0.1794179309471632)[1](2.029,0.1792061513592642)[1](2.03,0.17899457401743638)[1](2.031,0.17878319880778168)[1](2.032,0.17857202561632193)[1](2.033,0.17836105432900634)[1](2.034,0.17815028483171022)[1](2.035,0.17793971701023015)[1](2.036,0.17772935075029042)[1](2.037,0.1775191859375419)[1](2.038,0.17730922245755804)[1](2.039,0.17709946019584522)[1](2.04,0.17688989903783142)[1](2.041,0.17668053886887025)[1](2.042,0.1764713795742497)[1](2.043,0.17626242103918044)[1](2.044,0.17605366314880022)[1](2.045,0.17584510578817775)[1](2.046,0.17563674884231323)[1](2.047,0.17542859219613086)[1](2.048,0.17522063573448468)[1](2.049,0.1750128793421601)[1](2.05,0.17480532290387568)[1](2.051,0.1745979663042717)[1](2.052,0.17439080942792567)[1](2.053,0.1741838521593457)[1](2.054,0.1739770943829719)[1](2.055,0.17377053598317194)[1](2.056,0.17356417684424502)[1](2.057,0.17335801685042895)[1](2.058,0.17315205588588692)[1](2.059,0.1729462938347216)[1](2.06,0.1727407305809626)[1](2.061,0.17253536600857608)[1](2.062,0.17233020000146212)[1](2.063,0.17212523244345557)[1](2.064,0.17192046321832316)[1](2.065,0.17171589220976496)[1](2.066,0.17151151930142583)[1](2.067,0.17130734437687348)[1](2.068,0.17110336731961548)[1](2.069,0.17089958801309973)[1](2.07,0.17069600634070842)[1](2.071,0.17049262218575237)[1](2.072,0.17028943543149114)[1](2.073,0.17008644596111722)[1](2.074,0.16988365365775576)[1](2.075,0.1696810584044765)[1](2.076,0.16947866008427864)[1](2.077,0.16927645858011145)[1](2.078,0.1690744537748548)[1](2.079,0.16887264555132797)[1](2.08,0.16867103379229262)[1](2.081,0.16846961838044594)[1](2.082,0.16826839919843176)[1](2.083,0.168067376128826)[1](2.084,0.1678665490541502)[1](2.085,0.16766591785686707)[1](2.086,0.167465482419375)[1](2.087,0.16726524262401968)[1](2.088,0.16706519835308958)[1](2.089,0.16686534948880385)[1](2.09,0.16666569591333924)[1](2.091,0.16646623750880563)[1](2.092,0.16626697415725764)[1](2.093,0.16606790574069322)[1](2.094,0.16586903214105356)[1](2.095,0.16567035324022664)[1](2.096,0.16547186892003987)[1](2.097,0.16527357906226792)[1](2.098,0.1650754835486292)[1](2.099,0.16487758226078866)[1](2.1,0.16467987508035217)[1](2.101,0.16448236188887722)[1](2.102,0.16428504256785936)[1](2.103,0.16408791699875092)[1](2.104,0.16389098506294114)[1](2.105,0.16369424664177132)[1](2.106,0.16349770161652766)[1](2.107,0.16330134986844463)[1](2.108,0.1631051912786963)[1](2.109,0.16290922572842356)[1](2.11,0.16271345309869895)[1](2.111,0.16251787327054704)[1](2.112,0.162322486124941)[1](2.113,0.16212729154280964)[1](2.114,0.1619322894050255)[1](2.115,0.16173747959240828)[1](2.116,0.16154286198573167)[1](2.117,0.16134843646572022)[1](2.118,0.16115420291304478)[1](2.119,0.16096016120833354)[1](2.12,0.16076631123215335)[1](2.121,0.1605726528650418)[1](2.122,0.1603791859874675)[1](2.123,0.1601859104798661)[1](2.124,0.1599928262226197)[1](2.125,0.15979993309605797)[1](2.126,0.15960723098047394)[1](2.127,0.1594147197561066)[1](2.128,0.15922239930314816)[1](2.129,0.15903026950174792)[1](2.13,0.15883833023200852)[1](2.131,0.15864658137397977)[1](2.132,0.15845502280767787)[1](2.133,0.1582636544130612)[1](2.134,0.15807247607005767)[1](2.135,0.1578814876585353)[1](2.136,0.15769068905832692)[1](2.137,0.1575000801492194)[1](2.138,0.15730966081095216)[1](2.139,0.1571194309232307)[1](2.14,0.15692939036570397)[1](2.141,0.15673953901798812)[1](2.142,0.15654987675965046)[1](2.143,0.15636040347021893)[1](2.144,0.15617111902918127)[1](2.145,0.15598202331597663)[1](2.146,0.15579311621000685)[1](2.147,0.1556043975906343)[1](2.148,0.15541586733717808)[1](2.149,0.15522752532891365)[1](2.15,0.1550393714450755)[1](2.151,0.15485140556486846)[1](2.152,0.1546636275674427)[1](2.153,0.15447603733192028)[1](2.154,0.1542886347373785)[1](2.155,0.15410141966285026)[1](2.156,0.15391439198734108)[1](2.157,0.15372755158981108)[1](2.158,0.15354089834917892)[1](2.159,0.15335443214433306)[1](2.16,0.1531681528541194)[1](2.161,0.15298206035734405)[1](2.162,0.1527961545327807)[1](2.163,0.15261043525916268)[1](2.164,0.15242490241518816)[1](2.165,0.15223955587951868)[1](2.166,0.1520543955307756)[1](2.167,0.15186942124755126)[1](2.168,0.15168463290839995)[1](2.169,0.15150003039183238)[1](2.17,0.15131561357633572)[1](2.171,0.15113138234035783)[1](2.172,0.15094733656231002)[1](2.173,0.1507634761205678)[1](2.174,0.15057980089347997)[1](2.175,0.15039631075935359)[1](2.176,0.15021300559646386)[1](2.177,0.1500298852830557)[1](2.178,0.14984694969733875)[1](2.179,0.14966419871749093)[1](2.18,0.14948163222165317)[1](2.181,0.14929925008794062)[1](2.182,0.1491170521944299)[1](2.183,0.14893503841917272)[1](2.184,0.14875320864018393)[1](2.185,0.14857156273544864)[1](2.186,0.14839010058292024)[1](2.187,0.14820882206052416)[1](2.188,0.1480277270461508)[1](2.189,0.14784681541766087)[1](2.19,0.14766608705289178)[1](2.191,0.14748554182964344)[1](2.192,0.14730517962568734)[1](2.193,0.14712500031877082)[1](2.194,0.14694500378660652)[1](2.195,0.1467651899068786)[1](2.196,0.14658555855724623)[1](2.197,0.14640610961533845)[1](2.198,0.14622684295875998)[1](2.199,0.14604775846507453)[1](2.2,0.1458688560118395)[1](2.201,0.14569013547656512)[1](2.202,0.14551159673674743)[1](2.203,0.14533323966984799)[1](2.204,0.14515506415330737)[1](2.205,0.14497707006453728)[1](2.206,0.14479925728092397)[1](2.207,0.14462162567982578)[1](2.208,0.14444417513857963)[1](2.209,0.14426690553449512)[1](2.21,0.14408981674485288)[1](2.211,0.14391290864691914)[1](2.212,0.14373618111792166)[1](2.213,0.14355963403507618)[1](2.214,0.14338326727556863)[1](2.215,0.14320708071655872)[1](2.216,0.14303107423518865)[1](2.217,0.14285524770857605)[1](2.218,0.14267960101381297)[1](2.219,0.14250413402796527)[1](2.22,0.1423288466280855)[1](2.221,0.14215373869119785)[1](2.222,0.14197881009430563)[1](2.223,0.141804060714389)[1](2.224,0.1416294904284076)[1](2.225,0.14145509911330162)[1](2.226,0.14128088664598548)[1](2.227,0.14110685290335692)[1](2.228,0.14093299776229226)[1](2.229,0.14075932109964584)[1](2.23,0.14058582279225218)[1](2.231,0.14041250271692826)[1](2.232,0.14023936075046636)[1](2.233,0.1400663967696464)[1](2.234,0.13989361065122252)[1](2.235,0.1397210022719308)[1](2.236,0.1395485715084909)[1](2.237,0.13937631823760607)[1](2.238,0.13920424233595863)[1](2.239,0.13903234368020653)[1](2.24,0.13886062214700154)[1](2.241,0.13868907761297183)[1](2.242,0.1385177099547266)[1](2.243,0.13834651904886364)[1](2.244,0.13817550477195506)[1](2.245,0.13800466700056438)[1](2.246,0.13783400561123538)[1](2.247,0.13766352048049693)[1](2.248,0.1374932114848592)[1](2.249,0.13732307850082187)[1](2.25,0.13715312140486177)[1](2.251,0.13698334007344737)[1](2.252,0.13681373438302688)[1](2.253,0.13664430421003892)[1](2.254,0.13647504943090194)[1](2.255,0.1363059699220242)[1](2.256,0.13613706555979532)[1](2.257,0.13596833622060076)[1](2.258,0.13579978178079927)[1](2.259,0.13563140211674482)[1](2.26,0.13546319710477506)[1](2.261,0.135295166621218)[1](2.262,0.135127310542382)[1](2.263,0.1349596287445697)[1](2.264,0.13479212110406977)[1](2.265,0.13462478749715523)[1](2.266,0.13445762780009404)[1](2.267,0.1342906418891334)[1](2.268,0.13412382964051722)[1](2.269,0.13395719093047614)[1](2.27,0.13379072563522384)[1](2.271,0.13362443363097234)[1](2.272,0.13345831479391843)[1](2.273,0.13329236900024993)[1](2.274,0.13312659612613936)[1](2.275,0.13296099604775907)[1](2.276,0.13279556864126235)[1](2.277,0.1326303137827987)[1](2.278,0.13246523134850768)[1](2.279,0.13230032121451737)[1](2.28,0.1321355832569493)[1](2.281,0.13197101735191769)[1](2.282,0.13180662337552132)[1](2.283,0.13164240120386383)[1](2.284,0.1314783507130251)[1](2.285,0.13131447177909347)[1](2.286,0.13115076427813255)[1](2.287,0.13098722808621574)[1](2.288,0.13082386307939817)[1](2.289,0.13066066913373192)[1](2.29,0.1304976461252612)[1](2.291,0.13033479393002523)[1](2.292,0.13017211242405782)[1](2.293,0.1300096014833835)[1](2.294,0.1298472609840239)[1](2.295,0.12968509080199256)[1](2.296,0.12952309081330274)[1](2.297,0.12936126089395406)[1](2.298,0.1291996009199505)[1](2.299,0.12903811076728408)[1](2.3,0.12887679031194973)[1](2.301,0.12871563942992775)[1](2.302,0.12855465799720436)[1](2.303,0.1283938458897565)[1](2.304,0.1282332029835587)[1](2.305,0.128072729154583)[1](2.306,0.12791242427879598)[1](2.307,0.12775228823216314)[1](2.308,0.12759232089064673)[1](2.309,0.12743252213020453)[1](2.31,0.12727289182679424)[1](2.311,0.12711342985637436)[1](2.312,0.12695413609489098)[1](2.313,0.12679501041830005)[1](2.314,0.12663605270254896)[1](2.315,0.1264772628235849)[1](2.316,0.1263186406573571)[1](2.317,0.1261601860798104)[1](2.318,0.12600189896688563)[1](2.319,0.12584377919453332)[1](2.32,0.1256858266386943)[1](2.321,0.12552804117531213)[1](2.322,0.12537042268033177)[1](2.323,0.1252129710296985)[1](2.324,0.12505568609935297)[1](2.325,0.12489856776524334)[1](2.326,0.12474161590331469)[1](2.327,0.12458483038951516)[1](2.328,0.12442821109978931)[1](2.329,0.12427175791009061)[1](2.33,0.12411547069636866)[1](2.331,0.12395934933457711)[1](2.332,0.12380339370067035)[1](2.333,0.12364760367060706)[1](2.334,0.12349197912034465)[1](2.335,0.12333651992584864)[1](2.336,0.12318122596307927)[1](2.337,0.1230260971080087)[1](2.338,0.1228711332366079)[1](2.339,0.12271633422485011)[1](2.34,0.12256169994871402)[1](2.341,0.12240723028418167)[1](2.342,0.12225292510723991)[1](2.343,0.12209878429387784)[1](2.344,0.12194480772009034)[1](2.345,0.12179099526187756)[1](2.346,0.12163734679524286)[1](2.347,0.12148386219619595)[1](2.348,0.12133054134074499)[1](2.349,0.12117738410491763)[1](2.35,0.1210243903647337)[1](2.351,0.12087155999622512)[1](2.352,0.1207188928754275)[1](2.353,0.1205663888783835)[1](2.354,0.12041404788114209)[1](2.355,0.12026186975975972)[1](2.356,0.12010985439029463)[1](2.357,0.11995800164882024)[1](2.358,0.11980631141140717)[1](2.359,0.11965478355414302)[1](2.36,0.11950341795311434)[1](2.361,0.11935221448442081)[1](2.362,0.11920117302416923)[1](2.363,0.11905029344847086)[1](2.364,0.11889957563344929)[1](2.365,0.11874901945523159)[1](2.366,0.11859862478996074)[1](2.367,0.11844839151378045)[1](2.368,0.11829831950285064)[1](2.369,0.11814840863333244)[1](2.37,0.11799865878140443)[1](2.371,0.1178490698232457)[1](2.372,0.11769964163505281)[1](2.373,0.11755037409302951)[1](2.374,0.11740126707338751)[1](2.375,0.11725232045235269)[1](2.376,0.11710353410615691)[1](2.377,0.11695490791104489)[1](2.378,0.11680644174327025)[1](2.379,0.11665813547910285)[1](2.38,0.11650998899481657)[1](2.381,0.1163620021667015)[1](2.382,0.11621417487105512)[1](2.383,0.11606650698418967)[1](2.384,0.11591899838242956)[1](2.385,0.11577164894210813)[1](2.386,0.11562445853957354)[1](2.387,0.11547742705118429)[1](2.388,0.11533055435331205)[1](2.389,0.11518384032234298)[1](2.39,0.1150372848346757)[1](2.391,0.11489088776671687)[1](2.392,0.11474464899489177)[1](2.393,0.11459856839564038)[1](2.394,0.11445264584540756)[1](2.395,0.11430688122066406)[1](2.396,0.11416127439788246)[1](2.397,0.11401582525355866)[1](2.398,0.11387053366419707)[1](2.399,0.11372539950632013)[1](2.4,0.1135804226564619)[1](2.401,0.11343560299117286)[1](2.402,0.11329094038702019)[1](2.403,0.11314643472058136)[1](2.404,0.11300208586845342)[1](2.405,0.11285789370724714)[1](2.406,0.11271385811358998)[1](2.407,0.11256997896412121)[1](2.408,0.11242625613550146)[1](2.409,0.1122826895044058)[1](2.41,0.11213927894752396)[1](2.411,0.11199602434156157)[1](2.412,0.11185292556324629)[1](2.413,0.11170998248931661)[1](2.414,0.11156719499652813)[1](2.415,0.11142456296165791)[1](2.416,0.11128208626149635)[1](2.417,0.11113976477285312)[1](2.418,0.11099759837255682)[1](2.419,0.11085558693745037)[1](2.42,0.11071373034439924)[1](2.421,0.11057202847028189)[1](2.422,0.1104304811919975)[1](2.423,0.11028908838646374)[1](2.424,0.11014784993061702)[1](2.425,0.11000676570141467)[1](2.426,0.10986583557582714)[1](2.427,0.10972505943084936)[1](2.428,0.10958443714349259)[1](2.429,0.10944396859079031)[1](2.43,0.1093036536497912)[1](2.431,0.10916349219756978)[1](2.432,0.10902348411121246)[1](2.433,0.10888362926783504)[1](2.434,0.10874392754456726)[1](2.435,0.10860437881855826)[1](2.436,0.10846498296698345)[1](2.437,0.10832573986703238)[1](2.438,0.10818664939592439)[1](2.439,0.10804771143088797)[1](2.44,0.107908925849184)[1](2.441,0.10777029252808634)[1](2.442,0.1076318113448945)[1](2.443,0.10749348217693307)[1](2.444,0.10735530490153851)[1](2.445,0.10721727939607911)[1](2.446,0.10707940553793896)[1](2.447,0.10694168320452796)[1](2.448,0.10680411227327702)[1](2.449,0.10666669262164181)[1](2.45,0.10652942412709385)[1](2.451,0.106392306667139)[1](2.452,0.10625534011929332)[1](2.453,0.10611852436110727)[1](2.454,0.1059818592701472)[1](2.455,0.10584534472400683)[1](2.456,0.10570898060030219)[1](2.457,0.10557276677667204)[1](2.458,0.10543670313078393)[1](2.459,0.10530078954032086)[1](2.46,0.10516502588299981)[1](2.461,0.10502941203655358)[1](2.462,0.10489394787874869)[1](2.463,0.10475863328736766)[1](2.464,0.10462346814022142)[1](2.465,0.1044884523151473)[1](2.466,0.10435358569000532)[1](2.467,0.10421886814268395)[1](2.468,0.10408429955109288)[1](2.469,0.10394987979317089)[1](2.47,0.10381560874688282)[1](2.471,0.10368148629021573)[1](2.472,0.10354751230118601)[1](2.473,0.10341368665783658)[1](2.474,0.1032800092382327)[1](2.475,0.10314647992047099)[1](2.476,0.10301309858267094)[1](2.477,0.10287986510298329)[1](2.478,0.10274677935957965)[1](2.479,0.10261384123066424)[1](2.48,0.1024810505944655)[1](2.481,0.10234840732923996)[1](2.482,0.10221591131327155)[1](2.483,0.10208356242487271)[1](2.484,0.10195136054238374)[1](2.485,0.10181930554416926)[1](2.486,0.10168739730862719)[1](2.487,0.10155563571418198)[1](2.488,0.10142402063928449)[1](2.489,0.10129255196241473)[1](2.49,0.10116122956208437)[1](2.491,0.10103005331683006)[1](2.492,0.10089902310522042)[1](2.493,0.10076813880585085)[1](2.494,0.1006374002973456)[1](2.495,0.10050680745836166)[1](2.496,0.10037636016758116)[1](2.497,0.1002460583037216)[1](2.498,0.10011590174552246)[1](2.499,0.09998589037176005)[1](2.5,0.09985602406123692)[1](2.501,0.09972630269278861)[1](2.502,0.09959672614527738)[1](2.503,0.09946729429760036)[1](2.504,0.09933800702868019)[1](2.505,0.099208864217473)[1](2.506,0.09907986574296809)[1](2.507,0.09895101148418325)[1](2.508,0.09882230132016633)[1](2.509,0.09869373512999771)[1](2.51,0.09856531279278996)[1](2.511,0.09843703418768558)[1](2.512,0.0983088991938601)[1](2.513,0.09818090769052107)[1](2.514,0.09805305955690558)[1](2.515,0.09792535467228689)[1](2.516,0.09779779291596655)[1](2.517,0.09767037416727892)[1](2.518,0.09754309830559428)[1](2.519,0.09741596521031187)[1](2.52,0.09728897476086544)[1](2.521,0.09716212683672257)[1](2.522,0.09703542131738133)[1](2.523,0.09690885808237125)[1](2.524,0.09678243701126336)[1](2.525,0.09665615798365268)[1](2.526,0.09653002087917338)[1](2.527,0.09640402557749135)[1](2.528,0.0962781719583067)[1](2.529,0.09615245990135221)[1](2.53,0.09602688928639808)[1](2.531,0.09590145999324587)[1](2.532,0.09577617190173045)[1](2.533,0.09565102489172433)[1](2.534,0.09552601884313257)[1](2.535,0.09540115363589428)[1](2.536,0.09527642914998528)[1](2.537,0.09515184526541622)[1](2.538,0.09502740186222977)[1](2.539,0.09490309882050843)[1](2.54,0.09477893602036652)[1](2.541,0.09465491334195439)[1](2.542,0.09453103066545929)[1](2.543,0.09440728787110193)[1](2.544,0.09428368483914361)[1](2.545,0.09416022144987424)[1](2.546,0.09403689758362642)[1](2.547,0.09391371312076437)[1](2.548,0.09379066794169233)[1](2.549,0.09366776192684802)[1](2.55,0.09354499495670758)[1](2.551,0.09342236691178069)[1](2.552,0.09329987767261881)[1](2.553,0.09317752711980609)[1](2.554,0.09305531513396605)[1](2.555,0.09293324159575873)[1](2.556,0.09281130638588152)[1](2.557,0.0926895093850674)[1](2.558,0.09256785047409026)[1](2.559,0.09244632953376007)[1](2.56,0.09232494644492278)[1](2.561,0.09220370108846361)[1](2.562,0.0920825933453069)[1](2.563,0.0919616230964144)[1](2.564,0.09184079022278491)[1](2.565,0.09172009460545608)[1](2.566,0.09159953612550496)[1](2.567,0.09147911466404778)[1](2.568,0.0913588301022369)[1](2.569,0.09123868232126542)[1](2.57,0.09111867120236407)[1](2.571,0.09099879662680355)[1](2.572,0.09087905847589363)[1](2.573,0.09075945663098306)[1](2.574,0.09063999097346152)[1](2.575,0.0905206613847552)[1](2.576,0.09040146774633254)[1](2.577,0.09028240993969958)[1](2.578,0.09016348784640464)[1](2.579,0.09004470134803372)[1](2.58,0.08992605032621441)[1](2.581,0.08980753466261311)[1](2.582,0.08968915423893928)[1](2.583,0.089570908936938)[1](2.584,0.08945279863840039)[1](2.585,0.08933482322515306)[1](2.586,0.08921698257906764)[1](2.587,0.0890992765820539)[1](2.588,0.08898170511606465)[1](2.589,0.08886426806309121)[1](2.59,0.08874696530516785)[1](2.591,0.0886297967243695)[1](2.592,0.08851276220281179)[1](2.593,0.08839586162265489)[1](2.594,0.08827909486609874)[1](2.595,0.08816246181538208)[1](2.596,0.08804596235279068)[1](2.597,0.08792959636064786)[1](2.598,0.08781336372132184)[1](2.599,0.08769726431722276)[1](2.6,0.08758129803079967)[1](2.601,0.08746546474454923)[1](2.602,0.08734976434100668)[1](2.603,0.08723419670275248)[1](2.604,0.08711876171240751)[1](2.605,0.08700345925263497)[1](2.606,0.08688828920614401)[1](2.607,0.08677325145568505)[1](2.608,0.0866583458840518)[1](2.609,0.08654357237408099)[1](2.61,0.08642893080865237)[1](2.611,0.08631442107068868)[1](2.612,0.08620004304315936)[1](2.613,0.08608579660907408)[1](2.614,0.08597168165148676)[1](2.615,0.0858576980534956)[1](2.616,0.08574384569824296)[1](2.617,0.08563012446891662)[1](2.618,0.08551653424874436)[1](2.619,0.08540307492100487)[1](2.62,0.08528974636901264)[1](2.621,0.0851765484761338)[1](2.622,0.08506348112577734)[1](2.623,0.08495054420139239)[1](2.624,0.08483773758648001)[1](2.625,0.08472506116458063)[1](2.626,0.08461251481928124)[1](2.627,0.08450009843421523)[1](2.628,0.08438781189305955)[1](2.629,0.08427565507953652)[1](2.63,0.08416362787741462)[1](2.631,0.08405173017050778)[1](2.632,0.08393996184267373)[1](2.633,0.08382832277781915)[1](2.634,0.08371681285989288)[1](2.635,0.08360543197289108)[1](2.636,0.0834941800008555)[1](2.637,0.08338305682787556)[1](2.638,0.08327206233808558)[1](2.639,0.08316119641566487)[1](2.64,0.08305045894484195)[1](2.641,0.08293984980988985)[1](2.642,0.08282936889512606)[1](2.643,0.08271901608492017)[1](2.644,0.08260879126368179)[1](2.645,0.08249869431587421)[1](2.646,0.0823887251260021)[1](2.647,0.08227888357861919)[1](2.648,0.08216916955832912)[1](2.649,0.08205958294977563)[1](2.65,0.08195012363765643)[1](2.651,0.08184079150671256)[1](2.652,0.08173158644173564)[1](2.653,0.08162250832756311)[1](2.654,0.08151355704907942)[1](2.655,0.08140473249121684)[1](2.656,0.08129603453895864)[1](2.657,0.08118746307733013)[1](2.658,0.08107901799141025)[1](2.659,0.08097069916632191)[1](2.66,0.08086250648724103)[1](2.661,0.08075443983938484)[1](2.662,0.08064649910802604)[1](2.663,0.08053868417848074)[1](2.664,0.08043099493611543)[1](2.665,0.0803234312663463)[1](2.666,0.08021599305463563)[1](2.667,0.08010868018649872)[1](2.668,0.08000149254749318)[1](2.669,0.07989443002323299)[1](2.67,0.07978749249937399)[1](2.671,0.07968067986162874)[1](2.672,0.07957399199575278)[1](2.673,0.07946742878755486)[1](2.674,0.0793609901228896)[1](2.675,0.07925467588766424)[1](2.676,0.07914848596783472)[1](2.677,0.0790424202494064)[1](2.678,0.07893647861843342)[1](2.679,0.07883066096102287)[1](2.68,0.07872496716332666)[1](2.681,0.07861939711155126)[1](2.682,0.078513950691953)[1](2.683,0.07840862779083502)[1](2.684,0.07830342829455354)[1](2.685,0.07819835208951391)[1](2.686,0.07809339906217305)[1](2.687,0.07798856909903766)[1](2.688,0.07788386208666384)[1](2.689,0.07777927791166063)[1](2.69,0.07767481646068594)[1](2.691,0.07757047762045126)[1](2.692,0.07746626127771432)[1](2.693,0.07736216731929013)[1](2.694,0.0772581956320387)[1](2.695,0.07715434610287325)[1](2.696,0.07705061861876121)[1](2.697,0.07694701306671559)[1](2.698,0.07684352933380799)[1](2.699,0.07674016730715483)[1](2.7,0.07663692687392852)[1](2.701,0.07653380792135189)[1](2.702,0.07643081033669634)[1](2.703,0.07632793400729071)[1](2.704,0.07622517882051069)[1](2.705,0.07612254466378725)[1](2.706,0.07602003142460353)[1](2.707,0.07591763899049178)[1](2.708,0.07581536724903852)[1](2.709,0.07571321608788328)[1](2.71,0.07561118539471376)[1](2.711,0.07550927505727657)[1](2.712,0.07540748496336618)[1](2.713,0.07530581500083265)[1](2.714,0.0752042650575747)[1](2.715,0.07510283502154527)[1](2.716,0.07500152478075321)[1](2.717,0.07490033422325713)[1](2.718,0.07479926323716951)[1](2.719,0.07469831171065565)[1](2.72,0.074597479531934)[1](2.721,0.07449676658927741)[1](2.722,0.07439617277100911)[1](2.723,0.07429569796550782)[1](2.724,0.07419534206120668)[1](2.725,0.07409510494658889)[1](2.726,0.07399498651019491)[1](2.727,0.07389498664061638)[1](2.728,0.0737951052264988)[1](2.729,0.07369534215654336)[1](2.73,0.07359569731950304)[1](2.731,0.0734961706041851)[1](2.732,0.07339676189945256)[1](2.733,0.07329747109421812)[1](2.734,0.07319829807745451)[1](2.735,0.07309924273818598)[1](2.736,0.07300030496548832)[1](2.737,0.0729014846484953)[1](2.738,0.07280278167639515)[1](2.739,0.07270419593842806)[1](2.74,0.07260572732388995)[1](2.741,0.07250737572213245)[1](2.742,0.07240914102256055)[1](2.743,0.0723110231146343)[1](2.744,0.0722130218878682)[1](2.745,0.07211513723183471)[1](2.746,0.07201736903615444)[1](2.747,0.07191971719051088)[1](2.748,0.07182218158463721)[1](2.749,0.07172476210832497)[1](2.75,0.07162745865141769)[1](2.751,0.07153027110381639)[1](2.752,0.07143319935548012)[1](2.753,0.07133624329641776)[1](2.754,0.0712394028166966)[1](2.755,0.07114267780643871)[1](2.756,0.07104606815582354)[1](2.757,0.07094957375508525)[1](2.758,0.07085319449451209)[1](2.759,0.0707569302644519)[1](2.76,0.0706607809553027)[1](2.761,0.0705647464575262)[1](2.762,0.07046882666163254)[1](2.763,0.07037302145819284)[1](2.764,0.07027733073783252)[1](2.765,0.07018175439123242)[1](2.766,0.07008629230913345)[1](2.767,0.06999094438232648)[1](2.768,0.06989571050166667)[1](2.769,0.06980059055805828)[1](2.77,0.06970558444246636)[1](2.771,0.0696106920459128)[1](2.772,0.06951591325947373)[1](2.773,0.06942124797428233)[1](2.774,0.06932669608153044)[1](2.775,0.06923225747246516)[1](2.776,0.06913793203839179)[1](2.777,0.069043719670671)[1](2.778,0.06894962026072288)[1](2.779,0.06885563370002175)[1](2.78,0.06876175988010019)[1](2.781,0.06866799869254961)[1](2.782,0.06857435002901546)[1](2.783,0.06848081378120427)[1](2.784,0.06838738984087696)[1](2.785,0.0682940780998533)[1](2.786,0.06820087845001027)[1](2.787,0.06810779078328198)[1](2.788,0.06801481499166202)[1](2.789,0.06792195096719927)[1](2.79,0.06782919860200126)[1](2.791,0.06773655778823345)[1](2.792,0.06764402841811973)[1](2.793,0.06755161038394024)[1](2.794,0.06745930357803517)[1](2.795,0.06736710789280134)[1](2.796,0.06727502322069472)[1](2.797,0.06718304945422787)[1](2.798,0.06709118648597345)[1](2.799,0.06699943420856004)[1](2.8,0.06690779251467667)[1](2.801,0.06681626129707044)[1](2.802,0.06672484044854518)[1](2.803,0.06663352986196604)[1](2.804,0.06654232943025479)[1](2.805,0.06645123904639105)[1](2.806,0.06636025860341402)[1](2.807,0.06626938799442372)[1](2.808,0.06617862711257355)[1](2.809,0.06608797585108331)[1](2.81,0.06599743410322367)[1](2.811,0.06590700176233108)[1](2.812,0.06581667872179568)[1](2.813,0.06572646487506895)[1](2.814,0.0656363601156631)[1](2.815,0.06554636433714653)[1](2.816,0.06545647743314768)[1](2.817,0.06536669929735434)[1](2.818,0.06527702982351552)[1](2.819,0.06518746890543586)[1](2.82,0.06509801643698129)[1](2.821,0.0650086723120804)[1](2.822,0.0649194364247141)[1](2.823,0.06483030866892939)[1](2.824,0.06474128893883033)[1](2.825,0.06465237712857885)[1](2.826,0.06456357313240091)[1](2.827,0.0644748768445762)[1](2.828,0.06438628815945109)[1](2.829,0.0642978069714264)[1](2.83,0.06420943317496663)[1](2.831,0.0641211666645917)[1](2.832,0.06403300733488625)[1](2.833,0.063944955080493)[1](2.834,0.06385700979611499)[1](2.835,0.0637691713765127)[1](2.836,0.06368143971651241)[1](2.837,0.06359381471099554)[1](2.838,0.06350629625490502)[1](2.839,0.06341888424324654)[1](2.84,0.06333157857108504)[1](2.841,0.06324437913354275)[1](2.842,0.06315728582580647)[1](2.843,0.06307029854312235)[1](2.844,0.06298341718079453)[1](2.845,0.06289664163419235)[1](2.846,0.06280997179874194)[1](2.847,0.06272340756993275)[1](2.848,0.06263694884331289)[1](2.849,0.06255059551449327)[1](2.85,0.06246434747914224)[1](2.851,0.06237820463299468)[1](2.852,0.06229216687184005)[1](2.853,0.06220623409153307)[1](2.854,0.06212040618798849)[1](2.855,0.06203468305718185)[1](2.856,0.06194906459514929)[1](2.857,0.06186355069798887)[1](2.858,0.06177814126185938)[1](2.859,0.06169283618298223)[1](2.86,0.061607635357636324)[1](2.861,0.061522538682167595)[1](2.862,0.0614375460529783)[1](2.863,0.061352657366534585)[1](2.864,0.06126787251936434)[1](2.865,0.06118319140805479)[1](2.866,0.061098613929256494)[1](2.867,0.061014139979682046)[1](2.868,0.06092976945610275)[1](2.869,0.06084550225535614)[1](2.87,0.06076133827433821)[1](2.871,0.06067727741000636)[1](2.872,0.06059331955938092)[1](2.873,0.06050946461954535)[1](2.874,0.06042571248764213)[1](2.875,0.06034206306087756)[1](2.876,0.060258516236519434)[1](2.877,0.06017507191189736)[1](2.878,0.06009172998440461)[1](2.879,0.060008490351492555)[1](2.88,0.05992535291067911)[1](2.881,0.05984231755954196)[1](2.882,0.05975938419572071)[1](2.883,0.05967655271691876)[1](2.884,0.05959382302089985)[1](2.885,0.05951119500549296)[1](2.886,0.05942866856858657)[1](2.887,0.05934624360813039)[1](2.888,0.05926392002214208)[1](2.889,0.05918169770869654)[1](2.89,0.05909957656593349)[1](2.891,0.05901755649205444)[1](2.892,0.05893563738532385)[1](2.893,0.058853819144067954)[1](2.894,0.058772101666676776)[1](2.895,0.058690484851602075)[1](2.896,0.058608968597360166)[1](2.897,0.05852755280252689)[1](2.898,0.058446237365744065)[1](2.899,0.05836502218571406)[1](2.9,0.05828390716120298)[1](2.901,0.05820289219104063)[1](2.902,0.05812197717411847)[1](2.903,0.058041162009391314)[1](2.904,0.05796044659587669)[1](2.905,0.05787983083265594)[1](2.906,0.05779931461887317)[1](2.907,0.05771889785373545)[1](2.908,0.05763858043651305)[1](2.909,0.05755836226653828)[1](2.91,0.05747824324320838)[1](2.911,0.05739822326598387)[1](2.912,0.05731830223438722)[1](2.913,0.05723848004800512)[1](2.914,0.057158756606486893)[1](2.915,0.05707913180954532)[1](2.916,0.056999605556957336)[1](2.917,0.0569201777485635)[1](2.918,0.05684084828426523)[1](2.919,0.05676161706403127)[1](2.92,0.05668248398789093)[1](2.921,0.05660344895593872)[1](2.922,0.056524511868331684)[1](2.923,0.05644567262529199)[1](2.924,0.05636693112710251)[1](2.925,0.056288287274113474)[1](2.926,0.056209740966735845)[1](2.927,0.05613129210544723)[1](2.928,0.056052940590785624)[1](2.929,0.05597468632335574)[1](2.93,0.055896529203823736)[1](2.931,0.055818469132922384)[1](2.932,0.05574050601144564)[1](2.933,0.05566263974025209)[1](2.934,0.05558487022026594)[1](2.935,0.055507197352473336)[1](2.936,0.055429621037925876)[1](2.937,0.05535214117773873)[1](2.938,0.05527475767308935)[1](2.939,0.05519747042522239)[1](2.94,0.055120279335445575)[1](2.941,0.05504318430512873)[1](2.942,0.05496618523570942)[1](2.943,0.05488928202868559)[1](2.944,0.054812474585622634)[1](2.945,0.054735762808149034)[1](2.946,0.05465914659795545)[1](2.947,0.05458262585680087)[1](2.948,0.054506200486506076)[1](2.949,0.054429870388956324)[1](2.95,0.054353635466102425)[1](2.951,0.05427749561995831)[1](2.952,0.05420145075260335)[1](2.953,0.054125500766180557)[1](2.954,0.05404964556289836)[1](2.955,0.05397388504502765)[1](2.956,0.053898219114906915)[1](2.957,0.05382264767493821)[1](2.958,0.053747170627586736)[1](2.959,0.053671787875382994)[1](2.96,0.05359649932092375)[1](2.961,0.05352130486686775)[1](2.962,0.0534462044159405)[1](2.963,0.05337119787093175)[1](2.964,0.05329628513469532)[1](2.965,0.05322146611015133)[1](2.966,0.05314674070028269)[1](2.967,0.053072108808138216)[1](2.968,0.05299757033683176)[1](2.969,0.052923125189541724)[1](2.97,0.052848773269511304)[1](2.971,0.05277451448004912)[1](2.972,0.052700348724528195)[1](2.973,0.0526262759063851)[1](2.974,0.052552295929125734)[1](2.975,0.052478408696316835)[1](2.976,0.05240461411159142)[1](2.977,0.052330912078648054)[1](2.978,0.052257302501249894)[1](2.979,0.05218378528322489)[1](2.98,0.0521103603284673)[1](2.981,0.05203702754093595)[1](2.982,0.051963786824652504)[1](2.983,0.05189063808370904)[1](2.984,0.051817581222257235)[1](2.985,0.05174461614451749)[1](2.986,0.05167174275477416)[1](2.987,0.05159896095737788)[1](2.988,0.05152627065674328)[1](2.989,0.05145367175734982)[1](2.99,0.05138116416374488)[1](2.991,0.05130874778053821)[1](2.992,0.05123642251240751)[1](2.993,0.051164188264093975)[1](2.994,0.05109204494040582)[1](2.995,0.051019992446212914)[1](2.996,0.05094803068645687)[1](2.997,0.05087615956613924)[1](2.998,0.05080437899032916)[1](2.999,0.05073268886416187)[1](3.0,0.05066108909283712)[1]
      };
      \addplot[black!80!white,dashed,thick,domain=0:3] (x,0.0506605918211689); %1/(2pi^2)
    \end{axis}
  \end{tikzpicture}
